Zono-Conformal Prediction: Zonotope-Based Uncertainty Quantification for Regression and Classification Tasks

Conformal prediction is a popular uncertainty quantification method that augments a base predictor to return sets of predictions with statistically valid coverage guarantees. However, current methods are often computationally expensive and data-intensive, as they require constructing an uncertainty model before calibration. Moreover, existing approaches typically represent the prediction sets with intervals, which limits their ability to capture dependencies in multi-dimensional outputs. We address these limitations by introducing zono-conformal prediction, a novel approach inspired by interval predictor models and reachset-conformant identification that constructs prediction zonotopes with assured coverage. By placing zonotopic uncertainty sets directly into the model of the base predictor, zono-conformal predictors can be identified via a single, data-efficient linear program. While we can apply zono-conformal prediction to arbitrary nonlinear base predictors, we focus on feed-forward neural networks in this work. Aside from regression tasks, we also construct optimal zono-conformal predictors in classification settings where the output of an uncertain predictor is a set of possible classes. We provide probabilistic coverage guarantees and present methods for detecting outliers in the identification data. In extensive numerical experiments, we show that zono-conformal predictors are less conservative than interval predictor models and standard conformal prediction methods, while achieving a similar coverage over the test data.

==> figures/legendOD.tikz <==

\begin{tikzpicture}	
	\begin{axis}[
        hide axis,
        % there is an error when not specifying xmin, xmax, ymin, and ymax
        xmin=0, xmax=1,
        ymin=0, ymax=1,        
        legend cell align={left},
        legend columns=4,
        legend style={draw=white, fill=none, font=\footnotesize, /tikz/every even column/.append style={column sep=0.5em}},
	]      
        
        \addlegendimage{color=mycolor4, dashed, line width=1.3 pt}
        \addlegendentry{ ~Search~~} 
        
        \addlegendimage{color=mycolor3, line width=1.3 pt}
        \addlegendentry{ ~SearchG~~}              
        
        \addlegendimage{color=mycolor7,  dashed, line width=1.3 pt}
        \addlegendentry{ ~MILP~~}  
        
        \addlegendimage{color=mycolor6, dotted, line width=1.3 pt}
        \addlegendentry{ ~RMSE~~}        
                 
        
	\end{axis}
\end{tikzpicture}

==> figures/legendUP.tikz <==

\begin{tikzpicture}	
	\begin{axis}[
        hide axis,
        % there is an error when not specifying xmin, xmax, ymin, and ymax
        xmin=0, xmax=1,
        ymin=0, ymax=1,        
        legend cell align={left},
        legend columns=4,
        legend style={draw=white, fill=none, font=\footnotesize, /tikz/every even column/.append style={column sep=0.5em}},
	]      
        
        \addlegendimage{color=mycolor3, line width=1.3 pt}
        \addlegendentry{ ~ORand~~} 
        
        \addlegendimage{color=mycolor4, dashed, line width=1.3 pt}
        \addlegendentry{ ~ORand*~~}      
              
        \addlegendimage{color=mycolor7, dashed, line width=1.3 pt}
        \addlegendentry{ ~QR~~}  
        
        \addlegendimage{color=mycolor6, dotted, line width=1.3 pt}
        \addlegendentry{ ~Rand~~}   
	\end{axis}
\end{tikzpicture}

==> figures/legendUQ.tikz <==

\begin{tikzpicture}	
	\begin{axis}[
        hide axis,
        % there is an error when not specifying xmin, xmax, ymin, and ymax
        xmin=0, xmax=1,
        ymin=0, ymax=1,        
        legend cell align={left},
        legend columns=3,
        legend style={draw=white, fill=none, font=\footnotesize, /tikz/every even column/.append style={column sep=0.5em}},
	]      
        
        \addlegendimage{color=mycolor3,mark size=3.0pt, mark=\noutO, only marks}
        \addlegendentry{ ~~ZCP, $n_{\mathrm{out}}=0$~~~~}  
          
        \addlegendimage{color=mycolor2,mark size=3.0pt, mark=\noutO, only marks}
        \addlegendentry{ ~~IPM, $n_{\mathrm{out}}=0$~~~~}  
               
        \addlegendimage{color=mycolor1,mark size=3.0pt, mark=\noutO, only marks}
        \addlegendentry{ ~~CP, $n_{\mathrm{out}}=0$~~~~}
        
        
        \addlegendimage{color=mycolor3,mark size=2.0pt, mark=\noutT, only marks}
        \addlegendentry{ ~~ZCP, $n_{\mathrm{out}}=1,...,4$~~~~}          
        
        \addlegendimage{color=mycolor2,mark size=2.0pt, mark=\noutT, only marks}
        \addlegendentry{ ~~IPM, $n_{\mathrm{out}}=1,...,4$~~~~}  
        
        \addlegendimage{color=mycolor1,mark size=2.0pt, mark=\noutT, only marks}
        \addlegendentry{ ~~CP, $n_{\mathrm{out}}=1,...,4$~~~~}  
	\end{axis}
\end{tikzpicture}

==> figures/legendUQSets.tikz <==

\begin{tikzpicture}	
	\begin{axis}[
        hide axis,
        % there is an error when not specifying xmin, xmax, ymin, and ymax
        xmin=0, xmax=1,
        ymin=0, ymax=1,        
        legend cell align={left},
        legend columns=4,
        legend style={draw=white, fill=none, font=\footnotesize, /tikz/every even column/.append style={column sep=0.5em}},
	]      
        \addlegendimage{color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, only marks}
        \addlegendentry{ $f(x)$~~~~} 
        \addlegendimage{color=mycolor3, line width=1.3 pt}
        \addlegendentry{ ~~ZCP, $n_{\mathrm{out}}=0$~~~~} 
        
        \addlegendimage{color=mycolor2, line width=1.3 pt}
        \addlegendentry{ ~~IPM, $n_{\mathrm{out}}=0$~~~~} 
        
        \addlegendimage{color=mycolor1, line width=1.3 pt}
        \addlegendentry{ ~~CP, $n_{\mathrm{out}}=0$~~~~}  
         
         
        \addlegendimage{color=black!50, line width=1pt, mark size=2.5pt, mark=x, mark options={solid, black!50}, only marks}
        \addlegendentry{ $y$~~~~} 
        \addlegendimage{color=mycolor3, dotted, line width=1.3 pt}
        \addlegendentry{ ~~ZCP, $n_{\mathrm{out}}=5$~~~~}   
        
        \addlegendimage{color=mycolor2, dotted, line width=1.3 pt}
        \addlegendentry{ ~~IPM, $n_{\mathrm{out}}=5$~~~~}  
        
        \addlegendimage{color=mycolor1, dotted, line width=1.3 pt}
        \addlegendentry{ ~~CP, $n_{\mathrm{out}}=5$~~~~}        
        
	\end{axis}
\end{tikzpicture}

==> figures/legendUQSets_class.tikz <==

\begin{tikzpicture}	
	\begin{axis}[
        hide axis,
        % there is an error when not specifying xmin, xmax, ymin, and ymax
        xmin=0, xmax=1,
        ymin=0, ymax=1,        
        legend cell align={left},
        legend columns=3,
        legend style={draw=white, fill=none, font=\footnotesize, /tikz/every even column/.append style={column sep=0.5em}},
	]      
         
        \addlegendimage{color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, only marks}
        \addlegendentry{ $f(x)$~~~~} 
        
        \addlegendimage{color=mycolor3, line width=1.3 pt}
        \addlegendentry{ ~~ZCP, $n_{\mathrm{out}}=0$~~~~}  
        
        \addlegendimage{color=mycolor2, line width=1.3 pt}
        \addlegendentry{ ~~IPM, $n_{\mathrm{out}}=0$~~~~}  
        
        
        \addlegendimage{color=white, line width=1.3 pt}
        \addlegendentry{ ~~~~~~} 
        
        \addlegendimage{color=mycolor3, dotted, line width=1.3 pt}
        \addlegendentry{ ~~ZCP, $n_{\mathrm{out}}=5$~~~~} 
        
        \addlegendimage{color=mycolor2, dotted, line width=1.3 pt}
        \addlegendentry{ ~~IPM, $n_{\mathrm{out}}=5$~~~~}          
        
	\end{axis}
\end{tikzpicture}

==> figures/tikzCOST_class.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
    ybar,
    bar width=9pt,
    width=14cm,
    height=6cm,
    enlarge x limits=0.15,
    ymin=0.95, ymax=1.025,
    ylabel={$\hat{c}_{s/\tilde{s}}$},
    ylabel style={font=\footnotesize},
    xtick=data,
    xticklabel style={font=\footnotesize},
    xticklabels={{classArtificial1},{classArtificial2},{classMNIST},{classCovtype}},
    tick label style={font=\scriptsize},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1, font=\footnotesize, draw=white},
    legend cell align={left},
    ymajorgrids=true,            % <- this enables horizontal grid lines
    xmajorgrids=false,  
]


% Interval bars (no error bars)
\addplot+[ybar, mycolor6!90]
    coordinates {(0,1) (1,1) (2,1) (3,1)};
\addlegendentry{Interval~~~~}

% RI, n_r = 10
\addplot+[ybar, mycolor3!90, error bars/.cd, error bar style={black},y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.999477806788512	0.000522193211488275	0.00261096605744127\\
1	0.999996929807729	0.000269409371761897	0.000281690140845003\\
2	1.00534632873965	0.0102285417213164	0.00359042167370505\\
3	1.00324236379735	0.00943200513630771	0.00570125133620769\\
};
\addlegendentry{$\text{RI},\, n_r=10$~~~~}


% Generator Lengths
\addplot+[ybar, mycolor4!90, error bars/.cd, error bar style={black},y dir=both, y explicit]
    table[row sep=crcr, y error plus index=2, y error minus index=3]{
0	0.999710907021612	0.000755293444588467	0.00179967986756502\\
1	0.999996929807729	0.000184723234959216	0.000281690140845114\\
2	1.00061546198097	0.000795897933381307	0.000821172660007363\\
3	0.997499996015837	0.00200021159898767	0.00416492818398873\\
};
\addlegendentry{Generator Lengths~~~~}


% Score
\addplot+[ybar, mycolor5!90, error bars/.cd, error bar style={black},y dir=both, y explicit]
    table[row sep=crcr, y error plus index=2, y error minus index=3]{
0	1	0	0\\
1	0.999906103286385	9.38967136150382e-05	0.000399489662472274\\
2	1.00135389987697	0.00460699821322219	0.00505537427501523\\
3	1.00042379413095	0.00254112500215853	0.00215738647761532\\
};
\addlegendentry{Score~~~~}


% Difference
\addplot+[ybar, mycolor7!90, error bars/.cd, error bar style={black},y dir=both, y explicit]
    table[row sep=crcr, y error plus index=2, y error minus index=3]{
0	0.999710907021612	0.000755293444588467	0.0018556726128528\\
1	0.99973474801061	0.000265251989389981	0.00106100795755992\\
2	1.00850513544878	0.0121791530835396	0.0058122503126532\\
3	1.00293802321618	0.0133227063290684	0.00607341676961892\\
};
\addlegendentry{Score Difference}

\end{axis}
\end{tikzpicture}%

==> figures/tikzCOST_regr.tex <==
% \definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}
% \definecolor{mycolor7}{rgb}{0.85000,0.32500,0.09800}
% \definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}
% \definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=9pt,
    width=14cm,
    height=6cm,
    enlarge x limits=0.15,
    ymin=0.5, ymax=1.05,
    ylabel={$\hat{c}_{s/\tilde{s}}$},
    ylabel style={font=\footnotesize},
    xtick=data,
    xticklabel style={font=\footnotesize},
    xticklabels={SD-R1, SD-R2, Energy, SCM20D},
    tick label style={font=\scriptsize},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1, font=\footnotesize, draw=white},
    legend cell align={left},
    ymajorgrids=true,            % <- this enables horizontal grid lines
    xmajorgrids=false,  
]

% Interval bars (no error bars)
\addplot+[ybar, mycolor6!90]
    coordinates {(0,1) (1,1) (2,1) (3,1)};
\addlegendentry{Interval~~~~}

% RI, n_r = 5
\addplot+[ybar, mycolor7!90, error bars/.cd, error bar style={black},y dir=both, y explicit]
   table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.998536045319757	0.00387823754261996	0.00390477514486332\\
1	0.801623494528014	0.0587590268186428	0.0612339967912789\\
2	0.858634696242794	0.0483917647997886	0.0636209132668279\\
3	0.674532848688122	0.0661780639081578	0.0648032103549145\\
};
\addlegendentry{$\text{RI},\, n_r=5$~~~~}

% RI, n_r = 10
\addplot+[ybar, mycolor3!90, error bars/.cd, error bar style={black},y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.999246358860056	0.00403057345921176	0.00404025927520824\\
1	0.788904396541639	0.0573723387911542	0.0635352198539285\\
2	0.853448539089118	0.0494291017737586	0.065021581476516\\
3	0.667606116082912	0.069256629216999	0.0640169627444727\\
};
\addlegendentry{$\text{RI},\, n_r=10$~~~~}

% RI, n_r = 20
\addplot+[ybar, mycolor5!90, error bars/.cd, error bar style={black},y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.00004729821822	0.00575264368911399	0.00420150634487715\\
1	0.788444260533102	0.0585101606873512	0.0612411659124105\\
2	0.854434293810464	0.0521026780507774	0.0662694267239237\\
3	0.665582051067831	0.0732273165398337	0.0638724584335381\\
};
\addlegendentry{$\text{RI},\, n_r=20$~~~~}

% Generator Lengths
\addplot+[ybar, mycolor4!90, error bars/.cd, error bar style={black},y dir=both, y explicit]
    table[row sep=crcr, y error plus index=2, y error minus index=3]{
0	0.999101427095506	0.00364770918426593	0.00263467832995978\\
1	0.832373018362728	0.0539534559980478	0.0611553145422604\\
2	0.854938746922524	0.0487077554831166	0.0633547432429892\\
3	0.806853921149527	0.0476063539564228	0.0622636862742398\\
    };
\addlegendentry{Generator Lengths}

\end{axis}
\end{tikzpicture}

==> figures/tikzOD_cons.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.2in,
at={(0.474in,0.357in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$n_{\mathrm{out}}$},
ymin=0.4,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize},
ylabel={$\hat{c}_{s/\tilde{s}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]


%ActiveG
\addplot [color=mycolor3, line width=2pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.831943764090156\\
2	0.741017609212701\\
3	0.675868565697909\\
4	0.623478617876243\\
5	0.582593182339037\\
6	0.551803891986806\\
7	0.522622143757223\\
8	0.498791856618174\\
9	0.47634910087879\\
10	0.456143316442129\\
};
\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
1	0.799926137987593\\
2	0.70441422398389\\
3	0.637014821127007\\
4	0.585124107066703\\
5	0.543074963736622\\
6	0.514346197443189\\
7	0.484648820407435\\
8	0.461650722786917\\
9	0.440227146918753\\
10	0.41931274078204\\
10	0.490003328619567\\
9	0.511231745514042\\
8	0.533541453741478\\
7	0.557297643689077\\
6	0.586320324491397\\
5	0.618507183031418\\
4	0.65986054566868\\
3	0.711996739869882\\
2	0.776329483124476\\
1	0.859845067290465\\
0	1\\
}--cycle;

%RMSE
\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
1	0.862206072897492\\
2	0.754161715705802\\
3	0.700634385682602\\
4	0.661739735167557\\
5	0.625678269963772\\
6	0.598920879830087\\
7	0.573888616502744\\
8	0.547948671281124\\
9	0.523099195928063\\
10	0.503936254281076\\
10	0.584796969075742\\
9	0.60464328619721\\
8	0.629142550756957\\
7	0.652222273025246\\
6	0.677946706475306\\
5	0.702055642306183\\
4	0.739758462030278\\
3	0.777794158967616\\
2	0.832361249255015\\
1	0.92126397545038\\
0	1\\
}--cycle;
\addplot [color=mycolor6, dotted, line width=1.3pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.893933668793802\\
2	0.794815450295401\\
3	0.741946281969107\\
4	0.70323516941145\\
5	0.663896047502547\\
6	0.638308284182768\\
7	0.612531122485747\\
8	0.589247645022388\\
9	0.564070761434114\\
10	0.545137541391514\\
};

%MILP
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
1	0.800553781993014\\
2	0.701776336528608\\
3	0.628770030529225\\
4	0.573226460806708\\
5	0.539632533531505\\
6	0.506812287130124\\
7	0.482967471847585\\
8	0.456523283601759\\
9	0.429120497405427\\
10	0.411894217733915\\
10	0.480760595426834\\
9	0.498119155320181\\
8	0.526144025100554\\
7	0.554610747056435\\
6	0.579821973847296\\
5	0.612824690805854\\
4	0.646958855162956\\
3	0.70262581913968\\
2	0.774980730004305\\
1	0.859812519244736\\
0	1\\
}--cycle;
\addplot [color=mycolor7,  dashed, line width=1.3pt, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.83157603278697\\
2	0.739407027871278\\
3	0.666393681992901\\
4	0.611394833494794\\
5	0.57764152480778\\
6	0.544699620823623\\
7	0.519519131306255\\
8	0.493023321878379\\
9	0.464931667172617\\
10	0.447003466630372\\
};

%Active
\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
1	0.79971936711497\\
2	0.703010556943001\\
3	0.626829361381786\\
3	0.701708673320926\\
2	0.77597515858105\\
1	0.859936930373717\\
0	1\\
}--cycle;
\addplot [color=mycolor4, dashed,  line width=1.3pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.831943764090156\\
2	0.740433553579038\\
3	0.666715115427765\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzOD_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.2in,
at={(0.474in,0.357in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$n_{\mathrm{out}}$},
ymin=0,
ymax=200,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$T_{s/\tilde{s}}$},
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

% ActiveG
\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.968439302963902\\
1	5.55359332950977\\
2	10.7549591940735\\
3	16.4127857107137\\
4	22.2081817615818\\
5	28.5089639836055\\
6	34.8014228992799\\
7	41.1461262277136\\
8	47.5515381455966\\
9	53.8759157676808\\
10	60.5924299825584\\
10	67.4925339854044\\
9	60.1745848963123\\
8	53.0056891253224\\
7	45.8507311073548\\
6	38.7941896912111\\
5	31.6971751346584\\
4	24.7495513417921\\
3	18.3499888492213\\
2	12.034724459927\\
1	6.21481187150816\\
0	1.04088440127632\\
}--cycle;
\addplot [color=mycolor3, line width=1.6pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.00188463770676\\
1	5.8760490705918\\
2	11.3994132511616\\
3	17.363697993484\\
4	23.4663606217585\\
5	30.0577482882089\\
6	36.7551850690501\\
7	43.5089621418528\\
8	50.3316760043918\\
9	57.0110973601914\\
10	64.0791279325476\\
};

%MILP
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.88512877534026\\
1	14.9327273007389\\
2	24.6309534777923\\
3	32.9463701059137\\
4	40.639948706249\\
5	50.6495231336054\\
6	55.8946448837274\\
7	63.8354889454276\\
8	70.2579202763908\\
9	76.7704127716182\\
10	84.374521134174\\
10	105.275873375749\\
9	95.2073345583091\\
8	86.9007679523699\\
7	79.0708336852692\\
6	69.6272518998884\\
5	63.7571634767816\\
4	50.2226821457997\\
3	41.7240708115294\\
2	31.2931012502383\\
1	19.0491416435279\\
0	0.944528343818836\\
}--cycle;
\addplot [color=mycolor7, dashed, line width=1.3pt, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
0	0.91347035106771\\
1	16.8536606672991\\
2	27.5539936702635\\
3	36.8925825202901\\
4	45.0844939295118\\
5	56.5157771936741\\
6	62.3753031797481\\
7	70.9527597716699\\
8	78.0915352948448\\
9	85.1703456526141\\
10	94.0646560967987\\
};

%Active
\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.992235335325693\\
1	5.65938056230503\\
2	27.3277960230735\\
3	135.924083344971\\
3	171.626967304813\\
2	32.443941876671\\
1	6.28386937803071\\
0	1.06813587140539\\
}--cycle;
\addplot [color=mycolor4, dashed, line width=1.3pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	1.02727736410673\\
1	5.96120466992909\\
2	29.7784529253867\\
3	152.663196167946\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
};

%RMSE
\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
1	0.959456987665704\\
2	0.927311733897863\\
3	0.917516530638504\\
4	0.91479070635581\\
5	0.917089849482681\\
6	0.904926101045759\\
7	0.914394469473237\\
8	0.901919171616913\\
9	0.901648500839215\\
10	0.907184213634663\\
10	0.985228050839404\\
9	0.970927908679134\\
8	0.964169582970624\\
7	0.997115887891581\\
6	0.972720063148745\\
5	0.99031175557439\\
4	0.979595404984624\\
3	0.978321467264478\\
2	0.978829873278998\\
1	1.01749412074451\\
0	1\\
}--cycle;
\addplot [color=mycolor6, dotted, line width=1.3pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.985206344213664\\
2	0.950824725630376\\
3	0.942204922345185\\
4	0.943189999930249\\
5	0.949766000834786\\
6	0.936095093166125\\
7	0.951254544518434\\
8	0.932539265921958\\
9	0.932841620315929\\
10	0.942986028251164\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUP_cons.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.2in,
at={(0.474in,0.357in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$p_{\mathrm{p}}$},
ymin=0.95,
ymax=2.5,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\hat{c}_{s/\tilde{s}}$},
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

%ORand
\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.79759281162789\\
0.05	1.87474299283966\\
0.1	1.48736850732609\\
0.2	1.24749897872076\\
0.3	1.16804911247793\\
0.4	1.12220772076837\\
0.5	1.08375735683898\\
0.6	1.05300959925564\\
0.7	1.0321163453103\\
0.8	1.01505739928275\\
0.9	1.00127795062234\\
1	1\\
1	1\\
0.9	1.01647300164168\\
0.8	1.03672567172542\\
0.7	1.06064197615752\\
0.6	1.08843645553141\\
0.5	1.12373405344416\\
0.4	1.17079463345704\\
0.3	1.22632382730979\\
0.2	1.33482692405053\\
0.1	1.65935995571516\\
0.05	2.13649445527683\\
0	3.32024728822259\\
}--cycle;
\addplot [color=mycolor3, line width=1.6pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	3.03004763852448\\
0.05	1.99992448024119\\
0.1	1.56380559822412\\
0.2	1.28671600887479\\
0.3	1.19648708557241\\
0.4	1.14573171823312\\
0.5	1.10303152080812\\
0.6	1.07003728660443\\
0.7	1.04475023422032\\
0.8	1.02522284966435\\
0.9	1.00827310043045\\
1	1\\
};


%ORand*
\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.16256061140368\\
0.05	1.46683762016197\\
0.1	1.30957737252577\\
0.2	1.13123789648927\\
0.3	1.07763503809167\\
0.4	1.0496623275917\\
0.5	1.02835186983267\\
0.6	1.00300863086298\\
0.7	0.990146556070135\\
0.8	0.971997005871457\\
0.9	0.953470682287504\\
1	0.948363516209541\\
1	0.972713978037315\\
0.9	0.977497483122325\\
0.8	0.997773801614627\\
0.7	1.0176442867252\\
0.6	1.0384455871905\\
0.5	1.06923657459812\\
0.4	1.09494442716516\\
0.3	1.12886438874491\\
0.2	1.19659966600463\\
0.1	1.4110746410214\\
0.05	1.62842881555914\\
0	2.61594213063154\\
}--cycle;
\addplot [color=mycolor4, dashed, line width=1.3pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	2.34807656754414\\
0.05	1.53594124025415\\
0.1	1.35848278520389\\
0.2	1.16189243275013\\
0.3	1.10237372723835\\
0.4	1.07227439237807\\
0.5	1.04883857285385\\
0.6	1.02090224329439\\
0.7	1.00377008501955\\
0.8	0.984835980794066\\
0.9	0.965316199313345\\
1	0.960490015596189\\
};

%QR
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.80399244719799\\
0.05	1.90076199304114\\
0.1	1.63809871928769\\
0.2	1.38770979244348\\
0.3	1.22991242693479\\
0.4	1.13666515451523\\
0.5	1.09394272244473\\
0.6	1.05885984521096\\
0.7	1.03049778509009\\
0.8	1.0161938666358\\
0.9	1.00454080420464\\
1	1\\
1	1\\
0.9	1.02243837008575\\
0.8	1.03895572948038\\
0.7	1.06213653535297\\
0.6	1.09845376327626\\
0.5	1.13604576696167\\
0.4	1.18891117776751\\
0.3	1.30466344982016\\
0.2	1.48524572427544\\
0.1	1.80713730022896\\
0.05	2.16282897177498\\
0	3.32406094243015\\
}--cycle;
\addplot [color=mycolor7, dashed, line width=1.3pt, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
0	3.03004763852448\\
0.05	2.0208234875187\\
0.1	1.71680059429808\\
0.2	1.43519378532768\\
0.3	1.26574289557038\\
0.4	1.16090896275479\\
0.5	1.11397485534993\\
0.6	1.07730151850514\\
0.7	1.0446234674316\\
0.8	1.02557394432684\\
0.9	1.01206328506935\\
1	1\\
};

%Rand
\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
%0	23794483.6666415\\
0.05	5.71127092104476\\
0.1	2.3653493708086\\
0.2	1.59738246125675\\
0.3	1.33844352505647\\
0.4	1.22139247388877\\
0.5	1.14655647797533\\
0.6	1.08299657882062\\
0.7	1.04170126469135\\
0.8	1.01809109492523\\
0.9	1.00813345897607\\
1	1\\
1	1\\
0.9	1.03462630204944\\
0.8	1.05023754621077\\
0.7	1.07784139255399\\
0.6	1.15930696751634\\
0.5	1.26772516012769\\
0.4	1.38172203334147\\
0.3	1.58613802393387\\
0.2	2.06428410002072\\
0.1	3.39149587647428\\
0.05	11.6339864305104\\
%0	1047835306.73015\\
}--cycle;
\addplot [color=mycolor6, dotted, line width=1.3pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
%0	270128834.629318\\
0.05	7.87386484296273\\
0.1	2.79485209678361\\
0.2	1.77869206908748\\
0.3	1.4385043123522\\
0.4	1.28775550676579\\
0.5	1.19427958161853\\
0.6	1.11084443178268\\
0.7	1.05753847543042\\
0.8	1.03091297180079\\
0.9	1.01708129077953\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUP_time.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.2in,
at={(0.474in,0.357in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$p_{\mathrm{p}}$},
ymin=0,
ymax=4.1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$T_{s/\tilde{s}}$},
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

%ORand
\addplot[area legend, draw=none, fill=mycolor3,fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0183239363067369\\
0.05	0.0230418531032183\\
0.1	0.0320329409630603\\
0.2	0.0654643730028195\\
0.3	0.116922262335349\\
0.4	0.195247592676506\\
0.5	0.290708395071118\\
0.6	0.399309249434786\\
0.7	0.523123413025492\\
0.8	0.657423368137139\\
0.9	0.823942522182102\\
1	1\\
1	1\\
0.9	0.894650164504323\\
0.8	0.717749654620915\\
0.7	0.572152089220655\\
0.6	0.436233686972655\\
0.5	0.31790928748819\\
0.4	0.217139676495745\\
0.3	0.134690989120071\\
0.2	0.078441744738499\\
0.1	0.0411208308727312\\
0.05	0.0315955688691559\\
0	0.0256777876815343\\
}--cycle;

\addplot [color=mycolor3, line width=2.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.0216666941531166\\
0.05	0.0267616252795012\\
0.1	0.0360856040505827\\
0.2	0.0713575773061607\\
0.3	0.125144264500295\\
0.4	0.205894711258749\\
0.5	0.30314895960845\\
0.6	0.415773967545747\\
0.7	0.545842783499485\\
0.8	0.685062402348935\\
0.9	0.854161190612696\\
1	1\\
};

% ORand*
\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0197130141449752\\
0.05	0.0341367813155464\\
0.1	0.0767384219362623\\
0.2	0.231969290737759\\
0.3	0.445042052681419\\
0.4	0.748113493213519\\
0.5	1.13076423042506\\
0.6	1.51337425786249\\
0.7	2.07013195931563\\
0.8	2.62045595680793\\
0.9	3.34915951366471\\
1	4.1964247434119\\
1	4.73299932284532\\
0.9	3.68026365254066\\
0.8	2.91937772263341\\
0.7	2.28652301348105\\
0.6	1.64522181087573\\
0.5	1.2551453350537\\
0.4	0.820889742449206\\
0.3	0.490882851241045\\
0.2	0.257645564186227\\
0.1	0.0910665684935882\\
0.05	0.0432709921370645\\
0	0.027231799406158\\
}--cycle;
\addplot [color=mycolor4, dashed, line width=1.3pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0.0231426140039538\\
0.05	0.0383011070862877\\
0.1	0.0832844733875424\\
0.2	0.244066811028449\\
0.3	0.466528153103054\\
0.4	0.782325207301302\\
0.5	1.18904629110941\\
0.6	1.5749464132765\\
0.7	2.17111575918261\\
0.8	2.76302825789641\\
0.9	3.50359440895522\\
1	4.4302474715598\\
};

% QR
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0231028641440537\\
0.05	0.0277449190227105\\
0.1	0.0365392387709457\\
0.2	0.0713253933893561\\
0.3	0.119712167779004\\
0.4	0.190277194916632\\
0.5	0.278778431920642\\
0.6	0.368964198820764\\
0.7	0.508634751537864\\
0.8	0.632307947640089\\
0.9	0.808877311824548\\
1	1\\
1	1\\
0.9	0.873538122229518\\
0.8	0.680850572376028\\
0.7	0.549570790884525\\
0.6	0.405713458089079\\
0.5	0.310697037576611\\
0.4	0.224189689299868\\
0.3	0.147176225290461\\
0.2	0.0898754466334652\\
0.1	0.0492039277140989\\
0.05	0.0377903716454831\\
0	0.032170349483485\\
}--cycle;
\addplot [color=mycolor7, dashed, line width=1.3pt, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
0	0.027246310766432\\
0.05	0.0322903307434685\\
0.1	0.041823715302678\\
0.2	0.0789527484844074\\
0.3	0.130431717960929\\
0.4	0.204224924765613\\
0.5	0.292991153583319\\
0.6	0.385238276715271\\
0.7	0.528063928808013\\
0.8	0.653751888898172\\
0.9	0.838706891025965\\
1	1\\
};


%Rand
\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0225299630829744\\
0.05	0.0230764047175356\\
0.1	0.0312728285328208\\
0.2	0.061099468162553\\
0.3	0.110187199166084\\
0.4	0.184596518544468\\
0.5	0.284600567253529\\
0.6	0.391572011569414\\
0.7	0.511727489333776\\
0.8	0.655212937489283\\
0.9	0.818910003734846\\
1	1\\
1	1\\
0.9	0.879700968611603\\
0.8	0.704336476160465\\
0.7	0.55450598459143\\
0.6	0.428720648977967\\
0.5	0.310166604030349\\
0.4	0.206860294385342\\
0.3	0.128452872037272\\
0.2	0.0746554295900843\\
0.1	0.0410437932175237\\
0.05	0.031965783000677\\
0	0.0340625867467312\\
}--cycle;
\addplot [color=mycolor6, dotted, line width=1.3pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	0.0274223666270289\\
0.05	0.0268579757806695\\
0.1	0.0354504019218468\\
0.2	0.0669011206442081\\
0.3	0.118431776081648\\
0.4	0.195448337231142\\
0.5	0.296953011739144\\
0.6	0.409025320881142\\
0.7	0.53267691720595\\
0.8	0.678503656337865\\
0.9	0.846002495453886\\
1	1\\
};

\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_classArtificial1_train5_i1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
scale only axis,
xmin=0.9,
xmax=3.5,
ymin=1,
ymax=4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [name path=lineA, color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20	-20\\
30	30\\
};
\path [name path=top] (axis cs:-20,-20) -- (axis cs:30,-20);
% Fill the area between lineA and the top boundary
\addplot [
    black!30,
    fill opacity=0.5,
    forget plot
] fill between [of=top and lineA, soft clip={domain=-20:30}];
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.21507592040398	1.58005684883007\\
1.21507592040398	3.52211747406248\\
3.15624886030372	3.52211747406248\\
3.15624886030372	1.58005684883007\\
1.21507592040398	1.58005684883007\\
};

\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
1.72073319474133	2.0861548093348\\
1.72073319474133	3.01601951355776\\
2.65059158596636	3.01601951355776\\
2.65059158596636	2.0861548093348\\
1.72073319474133	2.0861548093348\\
};


\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.15624886030372	1.58005684883007\\
3.15217916185921	1.5840867724515\\
3.00232125496206	1.73367936555514\\
2.98390420826124	1.75208413979862\\
2.89616655413288	1.83983600648491\\
1.21507592040398	3.52211747406248\\
1.21914561884849	3.51808755044106\\
1.36900352574564	3.36849495733742\\
1.38742057244646	3.35009018309394\\
1.47515822657482	3.26233831640765\\
3.15624886030372	1.58005684883007\\
};

\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.65059158596636	2.0861548093348\\
2.6495878422444	2.08715393860689\\
2.47931263264946	2.25712768688602\\
2.45247030978344	2.28393446843833\\
2.21410218685917	2.52234120443913\\
1.84500353555967	2.89166114338201\\
1.72073319474133	3.01601951355776\\
1.7217369384633	3.01502038428567\\
1.89201214805824	2.84504663600654\\
1.91885447092426	2.81823985445423\\
2.15722259384853	2.57983311845343\\
2.52632124514802	2.21051317951055\\
2.65059158596636	2.0861548093348\\
};

\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.18566239035385	2.55108716144628\\
};
\end{axis}

\end{tikzpicture}%

==> figures/tikzUQSets_classArtificial1_train5_i2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
scale only axis,
xmin=0,
xmax=6,
ymin=-5.3,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [name path=lineA, color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
6	6\\
};
% Define the top boundary of the plot
\path [name path=top] (axis cs:0,-6) -- (axis cs:6,-6);

% Fill the area between the black line and the top boundary
\addplot [
    black!30,
    fill opacity=0.5,
    forget plot
] fill between [of=top and lineA, soft clip={domain=0:6}];

\addplot [color=mycolor2, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.51848573218872	-4.44247128782784\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.51823193396435	-4.44265594395674\\
5.51823193396435	-4.44228663169895\\
5.51873953041309	-4.44228663169895\\
5.51873953041309	-4.44265594395674\\
5.51823193396435	-4.44265594395674\\
};
\addplot [color=mycolor2, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.51848573218872	-4.44247128782784\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
5.5183210699039	-4.44252242978092\\
5.5183210699039	-4.44242014587477\\
5.51865039447354	-4.44242014587477\\
5.51865039447354	-4.44252242978092\\
5.5183210699039	-4.44252242978092\\
};
\addplot [color=mycolor3, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
5.51848573218872	-4.44247128782784\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.51866912589585	-4.44265594395674\\
5.51866794267786	-4.44265591946145\\
5.51861900224521	-4.44264740164465\\
5.51856008308192	-4.44263032526881\\
5.51823193396435	-4.44230209276891\\
5.51830233848158	-4.44228663169895\\
5.51830352169958	-4.44228665619424\\
5.51835246213223	-4.44229517401103\\
5.51841138129552	-4.44231225038688\\
5.51873953041309	-4.44264048288678\\
5.51866912589585	-4.44265594395674\\
};
\addplot [color=mycolor3, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
5.51848573218872	-4.44247128782784\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
5.51857039773411	-4.44252242978092\\
5.51856340473498	-4.44252122205927\\
5.51850666444037	-4.44250922016891\\
5.51834659120276	-4.44246282659141\\
5.51834532749112	-4.44246197718021\\
5.5183210699039	-4.44243771342916\\
5.51840106664333	-4.44242014587477\\
5.51840805964246	-4.44242135359641\\
5.51846479993706	-4.44243335548678\\
5.51862487317467	-4.44247974906428\\
5.51862613688631	-4.44248059847548\\
5.51865039447354	-4.44250486222653\\
5.51857039773411	-4.44252242978092\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5.51848573218872	-4.44247128782784\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_classArtificial2_train2_i1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
scale only axis,
xmin=4,
xmax=8,
ymin=-1,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [name path=lineA, color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20	-20\\
30	30\\
};
\path [name path=top] (axis cs:-20,-20) -- (axis cs:30,-20);
% Fill the area between lineA and the top boundary
\addplot [
    black!30,
    fill opacity=0.5,
    forget plot
] fill between [of=top and lineA, soft clip={domain=-20:30}];
\addplot [color=mycolor2, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
7.5338693071449	-0.109548795459563\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.52767768705086	-0.114314700228171\\
7.52767768705086	-0.104782890690955\\
7.54006092723894	-0.104782890690955\\
7.54006092723894	-0.114314700228171\\
7.52767768705086	-0.114314700228171\\
};

\addplot [color=mycolor2, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
7.5338693071449	-0.109548795459563\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
7.52910697380342	-0.113503807902002\\
7.52910697380342	-0.105593783017123\\
7.53863164048639	-0.105593783017123\\
7.53863164048639	-0.113503807902002\\
7.52910697380342	-0.113503807902002\\
};

\addplot [color=mycolor3, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.5338693071449	-0.109548795459563\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.53937817999545	-0.114314700228171\\
7.5306799807498	-0.107627548633155\\
7.52948619539156	-0.106626761889823\\
7.52767768705086	-0.104783217855061\\
7.52836043429435	-0.104782890690955\\
7.53705863354	-0.11147004228597\\
7.53825241889824	-0.112470829029303\\
7.54006092723894	-0.114314373064064\\
7.53937817999545	-0.114314700228171\\
};

\addplot [color=mycolor3, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.5338693071449	-0.109548795459563\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
7.53862730670996	-0.113503807902002\\
7.53659695990132	-0.112906540734862\\
7.53611676387766	-0.112568497197028\\
7.53433645380301	-0.110823706582125\\
7.52910697380342	-0.105593785093816\\
7.52911130757984	-0.105593783017123\\
7.53114165438849	-0.106191050184264\\
7.53162185041215	-0.106529093722098\\
7.53340216048679	-0.108273884337\\
7.53863164048639	-0.11350380582531\\
7.53862730670996	-0.113503807902002\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7.5338693071449	-0.109548795459563\\
};

\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_classArtificial2_train2_i8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
scale only axis,
xmin=4.5,
xmax=11.5,
ymin=4,
ymax=11,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [name path=lineA, color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20	-20\\
30	30\\
};
\path [name path=top] (axis cs:-20,-20) -- (axis cs:30,-20);
% Fill the area between lineA and the top boundary
\addplot [
    black!30,
    fill opacity=0.5,
    forget plot
] fill between [of=top and lineA, soft clip={domain=-20:30}];
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.08373662980016	4.59871705172557\\
5.08373662980016	10.7020879756552\\
11.2044883548495	10.7020879756552\\
11.2044883548495	4.59871705172557\\
5.08373662980016	4.59871705172557\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
6.41774243347811	5.92404918889928\\
6.41774243347811	9.37675583848153\\
9.8704825511716	9.37675583848153\\
9.8704825511716	5.92404918889928\\
6.41774243347811	5.92404918889928\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11.2027709536715	4.59871705172557\\
8.87552438875304	6.91099330500424\\
5.19009863780894	10.5945933060072\\
5.08373662980016	10.7010397464948\\
5.08545403097819	10.7020879756552\\
7.41270059589667	8.38981172237657\\
11.0981263468408	4.70621172137363\\
11.2044883548495	4.59976528088604\\
11.2027709536715	4.59871705172557\\
};
% \addplot [color=mycolor3, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[row sep=crcr]{%
% 8.14411249232485	7.65040251369041\\
% };
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
9.87048254790246	5.92404918889928\\
9.6593804075268	6.13465035444243\\
8.98746741223871	6.80562370873779\\
6.41774243347811	9.37675583648618\\
6.62884457712291	9.16615467293838\\
7.300757572411	8.49518131864302\\
9.87048254790246	5.92404918889928\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8.14411249232485	7.65040251369041\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_classCovtype_train1_i3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
scale only axis,
xmin=-2.5,
xmax=8,
ymin=-6.9,
ymax=12,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [name path=lineA, color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20	-20\\
30	30\\
};
\path [name path=top] (axis cs:-20,-20) -- (axis cs:30,-20);
% Fill the area between lineA and the top boundary
\addplot [
    black!30,
    fill opacity=0.5,
    forget plot
] fill between [of=top and lineA, soft clip={domain=-20:30}];
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.48216632570121	-4.26692022846638\\
-1.48216632570121	11.6229886520827\\
7.66543607085586	11.6229886520827\\
7.66543607085586	-4.26692022846638\\
-1.48216632570121	-4.26692022846638\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
1.25166822808362	0.444169396607851\\
1.25166822808362	6.9118990270085\\
4.93160151707103	6.9118990270085\\
4.93160151707103	0.444169396607851\\
1.25166822808362	0.444169396607851\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.618634987297806	-4.26692022846638\\
-1.41027967919996	-3.51099008314994\\
-1.4116287601775	-3.50958591069749\\
-1.43085812768698	-3.48664116690894\\
-1.48216632570121	-3.26766672767692\\
6.80190473245246	11.6229886520827\\
7.59354942435461	10.8670585067663\\
7.59489850533216	10.8656543343138\\
7.61412787284163	10.8427095905253\\
7.66543607085586	10.6237351512933\\
-0.618634987297806	-4.26692022846638\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
4.93160151707103	6.71543267492607\\
1.44272951667576	0.44416939660791\\
1.43441093503992	0.452606871494513\\
1.25656391046446	0.635540144757271\\
1.25166822808362	0.64063574869029\\
4.74054022847883	6.9118990270085\\
4.74885881011473	6.90346155212184\\
4.92670583469019	6.72052827885908\\
4.93160151707103	6.71543267492607\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.09163487257733	3.67803421180818\\
};
\end{axis}

\end{tikzpicture}%

==> figures/tikzUQSets_classCovtype_train1_i7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
at={(0.88in,0.705in)},
scale only axis,
xmin=-1.5,
xmax=9,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
%xlabel={$y_2$ (correct class)},
ymin=-2.4,
ymax=0.6,
%ylabel={$y_3$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [name path=lineA, color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20	-20\\
30	30\\
};
\path [name path=top] (axis cs:-20,-20) -- (axis cs:30,-20);
% Fill the area between lineA and the top boundary
\addplot [
    black!30,
    fill opacity=0.5,
    forget plot
] fill between [of=top and lineA, soft clip={domain=-20:30}];

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.431242574877611	-2.05613470455039\\
-0.431242574877611	0.502885178864246\\
8.69541488973645	0.502885178864246\\
8.69541488973645	-2.05613470455039\\
-0.431242574877611	-2.05613470455039\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.02264006217974	-1.003332209862\\
2.02264006217974	-0.549917315824138\\
6.2415322526791	-0.549917315824138\\
6.2415322526791	-1.003332209862\\
2.02264006217974	-1.003332209862\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.06671201008281	-2.05613470455039\\
1.35353288571465	-2.05086461874158\\
1.19422370854461	-2.03408653704154\\
1.14708617867683	-2.00242410834726\\
-0.431242574877614	0.453954305495431\\
6.19644558471488	0.502879887458831\\
6.19746030477603	0.502885178864246\\
6.91063942914419	0.497615093055435\\
7.06994860631423	0.4808370113554\\
7.11708613618201	0.449174582661116\\
8.69541488973645	-2.00720383118157\\
2.06772673014396	-2.05612941314497\\
2.06671201008281	-2.05613470455039\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.3157666381241	-1.003332209862\\
2.28915730005125	-1.00272715155437\\
2.02264006217974	-0.587942089475117\\
2.24922564136056	-0.577216675796868\\
5.94472335728354	-0.549936517814747\\
5.94840567673474	-0.549917315824138\\
5.97501501480759	-0.550522374131771\\
6.2415322526791	-0.965307436211026\\
6.01494667349828	-0.976032849889276\\
2.3194489575753	-1.0033130078714\\
2.3157666381241	-1.003332209862\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4.13208615742942	-0.776624762843071\\
};

\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_classMNIST_train5_i4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
xmin=3,
xmax=13,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
%xlabel={$y_2$ (correct class)},
ymin=-0.25,
ymax=5,
%ylabel={$y_3$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [name path=lineA, color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20	-20\\
30	30\\
};
\path [name path=top] (axis cs:-20,-20) -- (axis cs:30,-20);
% Fill the area between lineA and the top boundary
\addplot [
    black!30,
    fill opacity=0.5,
    forget plot
] fill between [of=top and lineA, soft clip={domain=-20:30}];
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.94944840393764	0.407247136695699\\
5.94944840393764	4.62395479812921\\
12.4870919248732	4.62395479812921\\
12.4870919248732	0.407247136695699\\
5.94944840393764	0.407247136695699\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
8.37145202261021	2.1254520308214\\
8.37145202261021	2.90574990400351\\
10.0650883062006	2.90574990400351\\
10.0650883062006	2.1254520308214\\
8.37145202261021	2.1254520308214\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.8395445509884	0.407247136695699\\
10.8220103482116	0.408621820112292\\
10.5312179576285	0.433731954676793\\
9.87247085703327	0.672040617529207\\
5.95386567222598	4.59913295172006\\
5.94944840393764	4.62193221833185\\
7.59699577782237	4.62395479812921\\
7.6145299805992	4.62258011471262\\
7.90532237118235	4.59746998014812\\
8.56406947177754	4.3591613172957\\
12.4826746565848	0.432068983104848\\
12.4870919248732	0.409269716493055\\
10.8395445509884	0.407247136695699\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
9.95043137570069	2.1254520308214\\
8.71759076954647	2.57144503192504\\
8.6085650541015	2.62114442382437\\
8.52960648513337	2.66076167654261\\
8.5089508149885	2.67787267615234\\
8.39816140714577	2.78890203831813\\
8.37145202261021	2.90560914763138\\
8.48610895311012	2.90574990400351\\
9.71894955926434	2.45975690289987\\
9.82797527470931	2.41005751100054\\
9.90693384367744	2.3704402582823\\
9.92758951382231	2.35332925867257\\
10.038378921665	2.24229989650678\\
10.0650883062006	2.12559278719353\\
9.95043137570069	2.1254520308214\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9.21827016440541	2.51560096741246\\
};

\end{axis}

\end{tikzpicture}%

==> figures/tikzUQSets_classMNIST_train5_i5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
xmin=-11.5,
xmax=20,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
%xlabel={$y_9$ (correct class)},
ymin=-0.8,
ymax=0.55,
%ylabel={$y_{10}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [name path=lineA, color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20	-20\\
30	30\\
};
\path [name path=top] (axis cs:-20,-20) -- (axis cs:30,-20);
% Fill the area between lineA and the top boundary
\addplot [
    black!30,
    fill opacity=0.5,
    forget plot
] fill between [of=top and lineA, soft clip={domain=-20:30}];
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-6.79317282741456	-0.605115509609036\\
-6.79317282741456	0.45469517272565\\
18.7934328909262	0.45469517272565\\
18.7934328909262	-0.605115509609036\\
-6.79317282741456	-0.605115509609036\\
};

\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.190781112436717	-0.578256004921382\\
0.190781112436717	0.427835668037996\\
11.8094789510749	0.427835668037996\\
11.8094789510749	-0.578256004921382\\
0.190781112436717	-0.578256004921382\\
};

\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.48678764402925	-0.605115509609036\\
4.17046195499858	-0.565024520855593\\
-5.74993039221464	-0.345915915169962\\
-6.28968923915054	-0.141195235698256\\
-6.79317282741456	0.428004011431378\\
4.64342575240791	0.454295195949949\\
5.51347241948239	0.45469517272565\\
7.82979810851306	0.414604183972206\\
17.7501904557263	0.195495578286575\\
18.2899493026622	-0.00922510118513058\\
18.7934328909262	-0.578424348314764\\
7.35683431110373	-0.604715532833336\\
6.48678764402925	-0.605115509609036\\
};

\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
6.36511801418922	-0.578256004921382\\
0.991320563119261	-0.485246263590798\\
0.513737109126374	-0.378867676606685\\
0.190781112436718	-0.0137588340214164\\
1.37515591077904	0.373896435802248\\
3.60366095323397	0.420476685068618\\
3.79644722997614	0.423608758749245\\
5.63514204932242	0.427835668037996\\
11.0089395003924	0.334825926707412\\
11.4865229543853	0.228447339723299\\
11.8094789510749	-0.13666150286197\\
10.6251041527326	-0.524316772685634\\
8.39659911027767	-0.570897021952004\\
8.2038128335355	-0.574029095632631\\
6.36511801418922	-0.578256004921382\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6.00013003175582	-0.0752101684416932\\
};

\end{axis}

\end{tikzpicture}%

==> figures/tikzUQSets_regArtificialSad_train1_i1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-0.75,
xmax=4.5,
ymin=-0.2,
ymax=3.8,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.196511934500387	0.0751067776111225\\
-0.196511934500387	3.5750273076779\\
4.03435016496968	3.5750273076779\\
4.03435016496968	0.0751067776111225\\
-0.196511934500387	0.0751067776111225\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.315356071484622	0.302253462747569\\
0.315356071484622	3.34788062254145\\
3.52248215898467	3.34788062254145\\
3.52248215898467	0.302253462747569\\
0.315356071484622	0.302253462747569\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0383344054942136	0.0927533999240393\\
0.0383344054942136	3.55738068536498\\
3.79950382497508	3.55738068536498\\
3.79950382497508	0.0927533999240393\\
0.0383344054942136	0.0927533999240393\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.615228718256921	0.795559930538007\\
0.615228718256921	2.85457415475101\\
3.22260951221237	2.85457415475101\\
3.22260951221237	0.795559930538007\\
0.615228718256921	0.795559930538007\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.26431857822555	2.45557544133602\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.4453604785294	2.69373859561296\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.92060826061685	1.94664046204215\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.75503303981764	1.67241493013509\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.46733985713138	2.70486547653338\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.5706493719572	2.93845585670341\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.351880337404	2.60687978633672\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.69276492946294	1.52931276824667\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.60799684563548	3.02128993578525\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.70028086566145	3.02010279722615\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.60041649897233	2.9730384895545\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.36630420387777	2.56865518841265\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.87886937036205	1.86026871774862\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.83602260880705	1.82644938013152\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.65088246220381	3.0194580840643\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.21564597387139	2.41733802685034\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.61877884867153	3.02856518158765\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.97223055490022	1.95908362925993\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.60192308069528	2.97068863953575\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.37443677617604	2.60500575788491\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.31563214543133	2.55475736058136\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.95992817107623	1.97216100932575\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.17450337578371	2.3189209806225\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.04387248104386	2.08148155262362\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.49395781171147	2.83356307504643\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.7431257388437	1.61222617148367\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.43625440715422	2.65572373322132\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.17130323949884	2.27093111481081\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.38302249791378	2.60716429594144\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.92507030842625	1.89604395125372\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.94412280302781	1.89205457669075\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.03865377410328	2.14966101075439\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.92267615460434	1.9017878206018\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.19709132769325	2.30223831531424\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.05844950351592	2.19252028621581\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.41651963977861	2.67693689703388\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.87061454010003	1.89919792703748\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.16044891582717	2.29307283182648\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.15073865864062	2.23458341232025\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.62776268194452	2.94981733144728\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.88509484437954	1.82450647017418\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.80959806911228	1.72375115693236\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.36965988044295	2.55520712238115\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.09256545955131	2.17434100474486\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.58212919774818	2.89425023862173\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.71030408102715	1.64341177342442\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.39287159915893	2.62588918240592\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.42964604712509	2.71408360704803\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.32849875740198	2.55929744999152\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.1312517501851	2.23055613800155\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.94205302306401	1.92595747128898\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.67614430779152	3.01182018945735\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.12202343315363	2.19521868408469\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.07718153921693	2.1214909613466\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.1325789482959	2.20768954617567\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.93726064060089	1.94072806549953\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.24562476184923	2.40772255557857\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.13823558632077	2.18158633513723\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.16789739467172	2.28345719328011\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.83970565714937	1.82194691416484\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.28242469288691	2.47347833869005\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.58759437103881	2.91892209706207\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.98069786634767	2.07137804806368\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.31991508983241	2.56340037404311\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.53775458486748	2.91523833749445\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.34300854634845	2.51845107368705\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.54138384890857	2.87016125010559\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.4433729816041	2.72891595996737\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.2076331886503	2.31205806907442\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.57368445882524	2.91241287177212\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.97940472984102	2.00520462584726\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.68814160492394	1.64269631046926\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.40432938057901	2.67427322936654\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.0305397069807	2.09801778363449\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.83579913387517	1.80623695372014\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.51877783842893	2.79802395293955\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.94274207295514	1.89513908553868\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.55094392514474	2.93882083057461\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.7179511814292	1.68639569878798\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.40663369730254	2.57568339301075\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.79744297121094	1.67233974223678\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.68708645683884	1.60389429126\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.98916777740587	2.03943846770569\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.25979996549282	2.47485922032319\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.00734981178415	2.02229418546101\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.56597078894553	2.82523982337697\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.93108552020798	1.8618235648854\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.34366582662332	2.48667131380067\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.72435145247648	1.62548585893028\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.64423147969184	3.00510704254387\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.73833454982556	1.66548853248307\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.1230175997107	2.19230814914979\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.95756724485674	1.96407894802203\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.17379295646375	2.33891488893836\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.69089234212352	1.62510710422719\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.20384744700413	2.308725158768\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.99341790428615	2.08893435385564\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.00087595352575	2.10467374244654\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.95786552748001	1.9594644086665\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.49961789243386	2.76148812918167\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.64030597412229	3.00694443887952\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.113666015618192	0.0927533999240393\\
0.0383344054942132	0.107429652884737\\
0.0383344054942132	0.371616468773671\\
0.0777046150426184	0.594553396462973\\
0.802477438602922	1.59721072296173\\
2.24664276327109	3.55738068536498\\
3.7241722148511	3.55738068536498\\
3.79950382497508	3.54270443240428\\
3.79950382497508	3.27851761651535\\
3.76013361542668	3.05558068882605\\
3.03536079186637	2.05292336232729\\
1.5911954671982	0.0927533999240393\\
0.113666015618192	0.0927533999240393\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.26431857822555	2.45557544133602\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.21543358411672	2.39650571701307\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.08900187977847	2.13443442495995\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.91068446157695	1.9561278861517\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.39104475036846	2.6111843650566\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.01051022676244	2.08365718719242\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.41439846316938	2.72294629203045\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.89029177962849	1.87060017385385\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.86773132241751	1.88684456967144\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.36032075232121	2.63084494055251\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.04461104701894	2.13551450786381\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.10964845788645	2.27241947087453\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.32548822626447	2.49508854179872\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.02298512286218	2.14604901739746\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.45047442391275	2.66039673525705\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.40845676588662	2.707226255013\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.02553282577567	2.08588634907716\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.59412924821128	2.90314643564804\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.3751874128292	2.62860417164093\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.73756129322073	1.70502498948931\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.18486415522946	2.3723215058737\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.69715816631489	1.54332314088829\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.08433591415766	2.23701029176854\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.27255309285227	2.44792234608549\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.4661085021366	2.72400365120234\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.28858856247615	2.46665968019569\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.92257702912489	1.94324995654147\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.76842498638769	1.66501772366325\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.99658440013762	2.07594304673942\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.32909122276281	2.56766829944272\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.77075520206911	1.62403568619928\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.84209607804156	1.75503068651168\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.49026665597152	2.73645393870379\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.25323833768605	2.46385133409657\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.41842232206374	2.60199499017465\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.79709558176734	1.71608341653468\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.94747157903982	1.90283010508533\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.67215063898793	1.54581172398478\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.5087735170224	2.79978223037046\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.75038824353437	1.64103179209141\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.02589107591463	2.12263941186533\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.12341632722614	2.16482840621829\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.84641236201557	1.76428986478855\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.24085422736895	2.38008882420648\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.47623636281047	2.82418687220276\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.1576166052198	2.23388165753056\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.48853616811922	2.73495163567096\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.86492346623214	1.79122186639611\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.84564234462874	1.75164163238445\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.72994020892186	1.62196062483586\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.67114835707809	2.97112935146909\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.74270547988298	1.71267727520769\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.86285737116825	1.8755217445145\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.18422570105385	2.2782490653012\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.80641528601333	1.74546893262124\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.27690045856757	2.45270899951545\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.92920615276677	1.88415223216633\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.52979475021285	2.82628546580138\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.84670575056785	1.77066622415936\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.93035119769379	1.91478755600608\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.8364435135676	1.75418389550219\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.29641183680172	2.50689501038065\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.39199653446615	2.56906427446007\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.61766368804149	3.03268028448056\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.86543299664333	1.80134322990266\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.41981408132955	2.64173296842667\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.10708339658101	2.19646000317942\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.38442102137483	2.59689659120183\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.03685192054118	2.1489455909357\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.68172438969102	1.5801383246597\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.85179452223393	1.87809182527773\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.38437704761138	2.57712035556508\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.05815676975174	2.0779966105201\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.61971069385863	2.95258894744591\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.65682432166713	3.03560828002349\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.71247747426144	1.59642409170916\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.1590620008599	2.20617522021911\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.77050679482151	1.63711310371128\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.55665782692905	2.83892718837506\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.5195535922946	2.81386471236072\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.39319056755676	2.57716855672174\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.18055449358227	2.25712763998511\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.16761193894595	2.27057811659281\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.75317677905302	1.63806376364574\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.99607818948247	1.96355402362442\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.32656360435446	2.51136388347938\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.85741686690362	1.87833438958899\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.96163185874983	2.01317805373113\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.45609845349206	2.69881324852263\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.27159494566351	2.42436282660661\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.33597851736084	2.5823684750399\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.79407402703234	1.74955073000918\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.41032059439448	2.67616441372171\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.45191724856019	2.70218466027008\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.93246578243003	1.95322826889115\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
1.76291779929825	1.66836002957357\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.27661137741569	2.42038677717151\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.34511640104983	2.62422296496829\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.41400186808483	2.62822431552721\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.4743144014166	2.78071096273962\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
2.64175325970102	2.99884076699332\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.723414427122934	0.795559930538007\\
0.61522871825692	0.849690060722666\\
0.61522871825692	1.45683217030167\\
1.5881415645888	2.80276866475723\\
1.71654846105824	2.84872192255188\\
1.73713067656118	2.85457415475101\\
3.11442380334636	2.85457415475101\\
3.22260951221237	2.80044402456635\\
3.22260951221237	2.19330191498735\\
2.2496966658805	0.847365420531787\\
2.12128976941106	0.801412162737139\\
2.10070755390812	0.795559930538007\\
0.723414427122934	0.795559930538007\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.91891911523465	1.82506704264451\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regArtificialSad_train1_i2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=4.275,
xmax=9,
ymin=2.3,
ymax=6.3,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.65075079610957	2.60873598561862\\
4.65075079610957	6.1086565156854\\
8.88161289557964	6.1086565156854\\
8.88161289557964	2.60873598561862\\
4.65075079610957	2.60873598561862\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
5.16261880209458	2.83588267075507\\
5.16261880209458	5.88150983054895\\
8.36974488959463	5.88150983054895\\
8.36974488959463	2.83588267075507\\
5.16261880209458	2.83588267075507\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.8350609801426	2.81571774499188\\
4.8350609801426	5.90167475631214\\
8.69730271154661	5.90167475631214\\
8.69730271154661	2.81571774499188\\
4.8350609801426	2.81571774499188\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
4.93774269785066	2.61248387192375\\
4.93774269785066	6.10490862938027\\
8.59462099383855	6.10490862938027\\
8.59462099383855	2.61248387192375\\
4.93774269785066	2.61248387192375\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.90018809474691	4.93612706756964\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.09589595817455	5.14844550880375\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.23675731619916	3.91459242362067\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.30868978768665	4.08419164240363\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.10502814908691	5.22279962227689\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.74592768587037	4.62484819446282\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.04067666669652	5.16695476703433\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.9518525465261	4.96105045596561\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.78361372392102	4.79544418289924\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.43383780417501	4.15254654011816\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.29763808072618	4.07487622125586\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.81549711371563	4.86814718729421\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.94146907782116	5.03744854717274\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.51272230804778	4.38738883117189\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.36487956887702	4.0655318012377\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.83768229629595	4.77563557214653\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.57910005444765	4.45121416887591\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.31688747130079	4.09042418663\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.60686611339896	4.51006417949065\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.1032168792464	5.28179329213193\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.54946629631882	4.42088997455782\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.43985951668621	4.20606024063045\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.50957574733252	4.36390976528311\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.49519328646165	4.32450636780647\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.22242769043604	3.94629826667517\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.40289596996879	4.16225455085449\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.76374870837193	4.77739134367256\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.286511194001	4.02547624308577\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.19866830022407	5.33967598546532\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.85849361218903	4.83858083397673\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.23919614482438	3.97646632545789\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.4993956766816	4.2972904045752\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.83215002399042	4.75574559908564\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.32691012884594	4.06927299653131\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.74794721567936	4.68193294329695\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.8475955917206	4.89612087794704\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.65153771160867	4.50614310340687\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.7017667394486	4.64368576657952\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.7519231244713	4.65474712206138\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.8005240998643	4.77424101900283\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.56590872628063	4.37116821936393\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.71961956173687	4.67168536966255\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.57435805997076	4.49262353692139\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.81764634603773	4.74320726369688\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.38290499500242	4.08403236117229\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.77945461439034	4.71262756590835\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.08251902192117	5.2387547844001\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.18709321296609	5.30465790994731\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.29997470593648	4.03414866018233\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.58266874802444	4.43431918302602\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.66665058501042	4.63311216350163\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.38716057192233	4.08738664331736\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.97688012183682	5.09671488574496\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.39843735094063	4.19120682468258\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.82673109312464	4.80341771043851\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.17958986197519	5.37738235494448\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.13680198363329	5.32990300213017\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.91148218796933	4.97283204133551\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.41045820269133	4.25015741884544\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.63333481888607	4.5935462902118\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.65089556321468	4.55918564282425\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.48677321139778	4.23593027653965\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.41253374528802	4.12960450753996\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.50823065199562	4.38330718746789\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.42045814510425	4.23462721818876\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.57365976313132	4.42418887968524\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.60438835227357	4.42918852173075\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.57430581569041	4.37439116063065\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.24547640087274	3.90300415130436\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.79452360657978	4.80070834032726\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.23616487237577	3.92228987846003\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.73623809657565	4.67728783259923\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.62076418934832	4.5077186712878\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.6272540388145	4.50127523881156\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.05425346570164	5.17366825360406\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.08959615606607	5.19021790216619\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.87992111196987	4.84933254588764\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.67784375688907	4.56296996033565\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.05406753235397	5.19230054471193\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.29665646776685	4.00668303096921\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.56200746504408	4.39726611987886\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.01774326788512	5.12686827984481\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.76885882805663	4.69911322950743\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.22664367883767	3.97243167581433\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.02915140163596	5.06815795816269\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.55068995685034	4.34682127418813\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.32980849033097	4.01793402201132\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.44632422781564	4.16891503591871\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.31023738344184	4.04418680704866\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.89056055142865	4.88089810787371\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.63446268322912	4.56520303038176\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.19619633218207	5.3533159309404\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.56097966850182	4.48001426073165\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.26058857507301	3.89358101375591\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.237603718716	3.98254431340345\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.1723490419651	5.36507443489088\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.14571732900508	5.34666187279097\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.410533300953	4.2205599718922\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.36063914378184	4.09900505244179\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.11450125335815	5.17952793695886\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.75297786300743	4.75165988942101\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.30468529440485	2.81571774499188\\
4.8350609801426	2.9072108807587\\
4.8350609801426	3.17139769664764\\
4.85631822872411	3.29176854923509\\
6.36569993266861	5.37986094832489\\
6.75014894570435	5.90167475631214\\
8.22767839728436	5.90167475631214\\
8.69730271154661	5.81018162054531\\
8.69730271154661	5.54599480465638\\
8.6760454629651	5.42562395206893\\
7.1666637590206	3.33753155297912\\
6.78221474598486	2.81571774499188\\
5.30468529440485	2.81571774499188\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.90018809474691	4.93612706756964\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.52663881648941	4.36359538228282\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.4651130688994	4.20516586859487\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.77945763605508	4.75596073788199\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.04354854163451	5.09259333505426\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.68255972530541	4.62664383986843\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.6044357408566	4.51678480993075\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.10022315671048	5.2332570272261\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.69288156616724	4.58525295446037\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.29451746938856	4.04185908385312\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.05866779158381	5.09981117679165\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.63942504951194	4.6025408502736\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.026264430685	5.15321058276302\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.30301095365797	3.99812438482072\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.77466244765795	4.67865406107551\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.45119707442846	4.18056577558668\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.34004754844569	4.09624926032076\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.3452024309955	4.09749230096429\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.64093016949841	4.50483614348322\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.5869194438947	4.49162715407716\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.69858042033492	4.59711944768547\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.5999402661293	4.43686723395633\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.56727062499666	4.48309544248159\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.04359056811279	5.13230523786359\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.96921575138222	5.03783044818728\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.68601850442817	4.66544095382977\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.23604087056803	3.90824197318787\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.88861746552616	4.87502459146\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.79452712971801	4.73632026971613\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.92726349201408	4.96472164498074\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.96890744512451	4.96257489342693\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.35389747868814	4.12341272719841\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.79837081431239	4.72154427414043\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.91997321699761	4.90523585663651\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.51143009396557	4.31333847789335\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.24001836015976	3.89612547764081\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.58456128231155	4.4992808483907\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.66053462714743	4.52710625073331\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.84865104923564	4.90378335841831\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.34860246626399	4.08197250482647\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.8340046432236	4.8407186104505\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.09262551772424	5.2464702456583\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.39523207499934	4.15849634956592\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.6694481357392	4.6182946864722\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.92354562312021	4.94032455863697\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.13237649298814	5.23045817742608\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.96452061416696	5.04738020664523\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.69531472138993	4.55036881381781\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.28508564910117	4.06317620795733\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.15492203314695	5.24508327404866\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.29538911624514	3.96463747787514\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.41191249356453	4.18334421672636\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.60496404991478	4.42921844471853\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.39346083678952	4.13572706255177\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.42339750574541	4.19787696957782\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.88008969111136	4.90304165717184\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.41579018877544	4.15931473056248\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.7486550942868	4.68216404501766\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.95103705364231	5.0226044265643\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.64402117334383	4.56880846012023\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.96524610293566	5.02250014793888\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.25104432928559	3.97385366040876\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.22019442836575	3.97176322012607\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.8530975876802	4.83273801496658\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.0337705574759	5.07449464227414\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.41856544381063	4.19402603048348\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.28260226314051	3.96558340408166\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.89036051996818	4.93501046073326\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.17684825457819	5.27746732867248\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.94064798317447	4.96043451791253\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.2570423012755	4.01973305299528\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.09994373345304	5.28919907447985\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.01967448742213	5.04593689235625\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.94878624333626	5.05085689103134\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.89640424342899	4.94682757607503\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.53895483341129	4.37898882660663\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.03916840864621	5.15068612521727\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.64495211550611	4.58669411537478\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.11985294002119	5.2727256017746\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.22234506709738	5.36252710590961\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.65609682764061	4.552818024267\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.51453918330521	4.37863278325283\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.13627638199848	5.22917506583274\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.9046660767337	4.87947865189214\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.36467539012942	4.10279945598276\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.81272258367555	4.72885102516154\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.48207315634657	4.22142880679201\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.33090400914588	4.06097314694444\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.92111180417524	5.0004425474023\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.89580278733324	4.92243470732\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.5648234595172	4.38426759515997\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.49401594183553	4.30041711406747\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.10850716646233	5.29804874629008\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.89699266360347	4.93778943455172\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.6447610748054	4.53738829108192\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.43600585024585	4.22059022185236\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.49037737316424	4.37245406511995\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
7.04916799211352	5.10120576157962\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.64422841845363	4.56763899147345\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.86375347339375	4.93346178102314\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
6.63982518662798	4.51353641172269\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
4.94719125678814	2.61248387192375\\
4.93774269785066	2.62394447926724\\
4.93774269785066	3.23108658884624\\
6.96389048105837	6.03407788951743\\
7.01470215535731	6.07855019099806\\
7.20787930811588	6.10490862938027\\
8.58517243490107	6.10490862938027\\
8.59462099383855	6.09344802203678\\
8.59462099383855	5.48630591245777\\
6.56847321063083	2.68331461178659\\
6.5176615363319	2.63884231030596\\
6.32448438357332	2.61248387192375\\
4.94719125678814	2.61248387192375\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6.7661818458446	4.35869625065201\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regArtificial_train1_i2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=22.7,
xmax=29,
ymin=-1,
ymax=1.5,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
24.118469706744	-0.666976540198892\\
24.118469706744	1.42390556243766\\
28.3106516536976	1.42390556243766\\
28.3106516536976	-0.666976540198892\\
24.118469706744	-0.666976540198892\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
24.8462215577447	-0.586796223582859\\
24.8462215577447	1.34372524582162\\
27.5828998026969	1.34372524582162\\
27.5828998026969	-0.586796223582859\\
24.8462215577447	-0.586796223582859\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
23.463934974441	-0.637879660387923\\
23.463934974441	1.39480868262669\\
28.9651863860006	1.39480868262669\\
28.9651863860006	-0.637879660387923\\
23.463934974441	-0.637879660387923\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
24.5339973669476	-0.642173272065832\\
24.5339973669476	1.3991022943046\\
27.895123993494	1.3991022943046\\
27.895123993494	-0.642173272065832\\
24.5339973669476	-0.642173272065832\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1162748277658	0.80253155354475\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0853769991051	0.646881877139887\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5708992794091	-0.288912553186839\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8701232433506	0.342574408703343\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9844499189637	0.63352686710513\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9986729786029	0.527886849975535\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3437877643444	-0.603919200437382\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.882228766977	0.365982618004134\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9525461195378	0.440796703246803\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9468394578216	0.472978260198256\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0769914519786	0.623314841286351\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7495835472307	0.0122780020167694\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.091463365653	0.643860588394634\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5279069074918	-0.340866616920071\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3319812947315	-0.744173035060891\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7509926026994	0.0398008815112759\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9564787213489	0.570914631578413\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7226491836188	0.147644687675884\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.523914848649	-0.323963422010205\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0336490180997	0.642453228321167\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2535134369759	1.15467969655858\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.6900499053096	-0.0936219136220602\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0372211835161	0.534192674402242\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9977928885704	0.509816612901871\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.4875678767403	-0.422542972442623\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7511394173008	0.0577270498641259\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5639657025354	-0.264127294171541\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5689890135033	-0.251763443457155\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9732384931498	0.512764910112405\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.3345293116211	1.088078315049\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9392652609655	0.487416514181395\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8216096839572	0.190348839541535\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.354842833812	1.13812601011558\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9170039589908	0.340487023633652\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.6669757011102	0.0494021168216601\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1126374494695	0.748162744476362\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9353580762383	0.345352761009862\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7272891193733	0.134977558180124\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5898106059934	-0.244041175911134\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.3493681913212	1.28993583500767\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1436455358365	0.726414140694607\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.4743501172963	-0.38178632290061\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9437600716404	0.60639656028912\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.3185515800047	1.22825844155046\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8407875952047	0.396235829391837\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2769881652409	0.995220870993366\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8890803933861	0.261500831568928\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9764511542875	0.45556832691721\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7816533309854	0.104048477774142\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2657873911932	1.09054767271521\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8930621621852	0.313225989068259\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0037602453921	0.569762837697468\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.4578707487982	-0.503547798450993\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9512793079936	0.397932261739689\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.3294791063029	1.21554993697163\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.6457658387186	-0.139715332547327\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1265223644544	0.777913665275834\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2973660111944	1.18587497356992\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.3297719753224	1.25272577437682\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7472218462624	0.0178014792948328\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9739303068109	0.501513552179582\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.6257870691723	-0.138511784972074\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0795320992835	0.736288011995601\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.659840796599	-0.0525003217953568\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7558855231972	0.172364100768405\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.3480706182316	1.19630385342936\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7646876229404	0.271160500804078\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0161254287604	0.640304207138889\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7990103354844	0.177201966267818\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9018383048723	0.335843211356356\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.4924290684014	-0.314701352248314\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.556832232999	-0.264043835989081\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3168754246746	-0.527967947705652\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5223423525262	-0.212336994908745\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7101811529174	0.0178722347700859\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2918744123511	1.09997897246923\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.3294901631085	1.25926667944216\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5557557890766	-0.329542134340645\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8898882216829	0.433941387213436\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.051978550018	0.632181673865393\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0520771595059	0.571392870737475\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.6774363503437	0.0340547711020477\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8400255256333	0.213104834295827\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3985435273458	-0.595730735080913\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8557785858531	0.25843248646678\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7350271371633	0.0122194422717606\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5307562294613	-0.255916698155664\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2466387886886	0.920108767418891\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8080877008863	0.341619573509054\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5140306324176	-0.211704374311313\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2378330265533	0.983361492806252\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.4600863487156	-0.399686435182308\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.838255822638	0.281739555673142\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7280317271301	0.0286188533322101\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5964867416593	-0.156899613665894\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1062909487005	0.689488171444693\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7267403642174	0.141318398119982\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7027545617582	-0.00365593827560734\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9689343995697	0.446665127969846\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9876338333651	0.619024501993858\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0697881355562	0.583648816620926\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
25.7640603234871	-0.637879660387923\\
23.4663480427768	-0.445203760306561\\
23.463934974441	-0.443545773547434\\
23.463934974441	1.23440893762073\\
24.3410012356835	1.34043551109946\\
25.140626834051	1.39480868262669\\
26.6650610369545	1.39480868262669\\
28.9627733176648	1.20213278254533\\
28.9651863860006	1.2004747957862\\
28.9651863860006	-0.477479915381965\\
28.0881201247581	-0.583506488860699\\
27.2884945263906	-0.637879660387923\\
25.7640603234871	-0.637879660387923\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1162748277658	0.80253155354475\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.109264319142	0.879057519639464\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8839242586041	0.258583243732659\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.6215074026182	-0.193216443777067\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7506288408219	0.107179390934495\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2326818262292	1.04732375608037\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2251162368182	0.98614418606323\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0431179695621	0.542323792626167\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.692343201044	0.0985069701298749\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2525746117577	0.993764945293665\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7969523473884	0.267955056344578\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.4058746495451	-0.576727947311311\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0619014243551	0.685788968713564\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.221691756569	1.05174014866877\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0509114880051	0.630944624245066\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3193186782383	-0.691093480802633\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3688480273541	-0.448411957589271\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.15037761667	0.793017728448943\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.3532035124525	1.10611338497759\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.171011994978	0.851964683682514\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2629589850854	1.0092127229277\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9505502405557	0.389056408958868\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.3462524182021	1.08941681683849\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2627392015321	1.15208437931072\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1121669241688	0.667001470487807\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1765854662257	0.851986271346066\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9584147045591	0.514219287355779\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9359847791649	0.444533748110151\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1193909278532	0.921040337447364\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.2969628457119	-0.745264052967224\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1436781157486	0.973035856048274\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.4504932951746	-0.506014882089514\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.4048857774292	-0.45743258120573\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0393138609883	0.577973080352741\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2555039669914	0.980614506891346\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.675056207656	-0.0459504323809115\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7652799640852	0.149691563243085\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3994855775948	-0.401511387182994\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.296511337337	1.1927749099877\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0688635826581	0.718881005046176\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5387488654166	-0.237956243605978\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.812539681351	0.193190228148292\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3411957705438	-0.599153453419127\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.4994238928872	-0.255684785853551\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1400485369746	0.79378164394039\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.6838397474545	-0.0506342875079191\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8916857833787	0.444505735308975\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.340406896601	1.21988428655865\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.6127543540923	-0.0126112978894431\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2057325531233	0.917179229634137\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1886014299846	0.808548106515154\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5308869865694	-0.343744753966134\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.6841197469565	0.0265553528193224\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3655088944386	-0.552890659902165\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.730649023809	0.128951018633551\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.6909708763642	0.139253555076378\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.6608624924469	-0.0482555209112109\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7163617077584	0.183198372363422\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2435224682735	1.15521246021943\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.128717657492	0.855585859687149\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.3171939584207	1.24194359095794\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.4469568520097	-0.431232397957451\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3835847894996	-0.532488962723984\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0142607704304	0.735783762935689\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.4552000762379	-0.460731423029786\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8460920656424	0.321100388895972\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2861897428775	1.17448347001687\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3990921140225	-0.382180944563758\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.019876880922	0.751291249266821\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8824381604115	0.277368255483067\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9606503523773	0.487970463375393\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.4494727479623	-0.323408096040996\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8235079940595	0.347045380975228\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8040723212438	0.119289240135507\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8627749438215	0.374181178669599\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.0945467436886	0.680796036238197\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.468800963686	-0.467892311870707\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7194326525571	0.124573508895553\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2427692575627	0.94338241343218\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3627309690419	-0.670129382210781\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8946162030107	0.357381311576721\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7734364585613	0.0524644491501028\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7336596677604	-0.00316380798817645\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.7063464859361	0.0149619629488272\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.6052441087092	-0.0125410235469839\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8513128455422	0.263721282929004\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5052196378238	-0.416018483440783\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9687841204544	0.413686585184421\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1965555654755	0.973268456822649\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2301897134575	0.910993778020572\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.9652506529853	0.497494242490133\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5819367905362	-0.216704511416436\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1937893154207	0.951621942934977\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.97583266621	0.543472709126592\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.3864285058537	-0.389053257187221\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.2352544430079	1.06413342631483\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.5340907509689	-0.219860618578384\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8478225379129	0.36816554093197\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
25.8830172506698	0.358721670533418\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.3305644277065	1.15996765352458\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
26.1639234182759	0.846132006087785\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
25.9101711468744	-0.642173272065832\\
25.2191363747636	-0.64039238042536\\
24.5353263162864	-0.583051119899452\\
24.5339973669476	-0.582138016704448\\
24.5339973669476	1.30816751919725\\
25.8713071451939	1.3991022943046\\
26.5189502135672	1.3991022943046\\
27.209984985678	1.39732140266412\\
27.8937950441552	1.33998014213822\\
27.895123993494	1.33906703894321\\
27.895123993494	-0.551238496958488\\
26.5578142152477	-0.642173272065832\\
25.9101711468744	-0.642173272065832\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
26.2145606802208	0.378464511119382\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regArtificial_train1_i5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=2.275,
xmax=7,
ymin=-0.65,
ymax=2.4,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.51602801136173	-0.139763923323137\\
2.51602801136173	1.95111817931341\\
6.70820995831534	1.95111817931341\\
6.70820995831534	-0.139763923323137\\
2.51602801136173	-0.139763923323137\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
3.2437798623624	-0.0595836067071038\\
3.2437798623624	1.87093786269738\\
5.98045810731467	1.87093786269738\\
5.98045810731467	-0.0595836067071038\\
3.2437798623624	-0.0595836067071038\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.19191551401308	-0.371931354129924\\
3.19191551401308	2.1832856101202\\
6.03232245566399	2.1832856101202\\
6.03232245566399	-0.371931354129924\\
3.19191551401308	-0.371931354129924\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
3.51414980004563	-0.253429139683694\\
3.51414980004563	2.06478339567397\\
5.71008816963145	2.06478339567397\\
5.71008816963145	-0.253429139683694\\
3.51414980004563	-0.253429139683694\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.31069764463645	0.891747926764511\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.06687738558226	1.01534231423519\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.28649844605473	0.98771101195133\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.35566543351987	0.894581539657139\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.93027147435614	1.03217413067177\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.29758444802065	0.89135811359165\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.20247943663493	1.01277281684389\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.49323940888309	0.970052208087853\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.91004388378176	1.02888027851939\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.27969781149915	0.995340637107675\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.42172547334212	0.878281366162526\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.0772170827175	1.01096904559815\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.48242034299491	0.874590318114521\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.05513517464707	1.01018116014941\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.08401650866751	0.919125215320961\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.27592961964799	0.9981680145046\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.91948759660734	1.02499560511678\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.6682448352124	0.968224319725089\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.89189840345598	1.04624703303564\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.10690112420741	0.924509825178834\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.12262362858297	1.02207450688277\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.90038237167941	0.928740421106257\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.84234844552683	1.03514313534663\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.72592824756514	0.956837031318951\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.37876952849215	0.983285104908338\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.47109514929032	0.874562491883628\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.16130021628542	1.00652472726258\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.22115998695784	0.99236394920112\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.20395959927049	0.99478499025901\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.82310840689918	0.934889331076554\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.22085858305542	0.895281731767419\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.80824385225994	1.03614393951798\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.11194651508047	1.00525521897608\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.99281146747904	1.03134576923241\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.36189392537311	0.887213057390758\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.92824746134034	0.938926690037456\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.26565437021553	0.988949012410205\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.87347745616221	0.926001148418654\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.94433043851448	1.02329844630355\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.1989879358484	0.895473672714441\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.43941925618164	0.871837942322491\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.86155059730061	0.937173951829066\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.36243986875145	0.981001017196607\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.89457767759305	1.03330499290282\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.7043435981396	0.943313555133802\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.9661164951994	0.931732584928299\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.26036935505709	0.894000505208474\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.36585323602049	0.889023873453194\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.41498184385064	0.987008107136966\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.08853808762899	0.908938927759307\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.06148474648168	1.01132561587137\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.09003987172937	1.02642677134407\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.88936562617126	1.03474720172111\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.7803108155411	0.95558608931414\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.29732116483249	1.00631303466031\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.86055949694407	0.937173550098817\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.93131056272995	1.03163040895818\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.13277500909072	0.91028459875541\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.21040482461044	0.892332553695532\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.18841034979829	1.00316850449007\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.4802066123026	0.879911630092872\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.3759821115538	0.878194706556295\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.95949966134279	1.02064215998993\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.39362631077791	0.984778582817828\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.16837932347169	1.00795373215895\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.41836362487459	0.882966562263269\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.31160369309252	0.989791663361007\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.9813308995852	0.916430667901609\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.10245742453392	0.921275590908527\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.90797842402078	1.04545838948827\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.16671502504863	1.01307658357218\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.96223429799117	0.933021814392138\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.83305863225585	1.03716670429221\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.27579002721899	0.900972297268039\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.78856352974911	0.9461087067742\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.08746780898703	1.01926697956334\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.46551941243354	0.989993192755155\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.83105376479473	0.94949401566793\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.2975418385517	0.894355703759561\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.60640784327199	0.970946428520434\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.15494115836364	0.915407855177885\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.0276524412452	1.02013552363943\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.13129926880722	0.917020903985056\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.2247005714707	0.902472686987125\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.07861155281943	0.906477658963648\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.08837948921757	0.91939313479489\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.13193411933414	0.901559372457023\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.88046381899436	1.03789490167253\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.08435358503336	0.91433123050376\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.79476576369847	0.940364219198786\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.64843854134091	0.949627596854839\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.86880426062125	1.04326823476621\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.89334882751364	1.02964209401956\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.79396142083746	0.934598928531759\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.67249882748114	0.955121483028125\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.12404141325613	0.908758417848919\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.05995639650599	0.907115278304295\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.0804905878956	1.02265591282079\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.20530149795199	1.01442417674384\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.37643680080779	0.977899452041866\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.95245782682879	1.02163986681066\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.35591869134645	-0.371931354129924\\
4.30781732882713	-0.367897788484497\\
3.19191551401308	0.398823321735304\\
3.19191551401308	2.07677803290347\\
3.32486757423969	2.18199245260224\\
3.34388507542709	2.1832856101202\\
4.86831927833062	2.1832856101202\\
4.91642064084994	2.17925204447477\\
6.03232245566399	1.41253093425497\\
6.03232245566399	-0.265423776913193\\
5.89937039543739	-0.370638196611965\\
5.88035289424998	-0.371931354129924\\
4.35591869134645	-0.371931354129924\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.31069764463645	0.891747926764511\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.8589855484995	1.03916731598133\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.9729926670116	0.918597139466619\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.87527742618621	1.03908861535817\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.09072515660496	0.923211505323926\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.50640730063119	0.985452826831454\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.04426697226044	0.924412746720086\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.33641364188995	1.00063746765212\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.99182555197589	0.934850356086308\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.91741309287553	1.04344588524762\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.47854130001295	0.972928044691375\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.11182484446042	0.915900596322973\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.94402492192543	1.02454297389743\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.87333688124248	0.928687921758957\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.17869036540563	0.916900555030455\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.27166054578737	0.902468315284468\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.23096419895111	0.902796203343386\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.24651311230967	0.905564256283375\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.1151283849804	0.905270305389693\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.08710538572941	0.919439706235918\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.42935900451369	0.991579224657427\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.28309152627984	0.890033887391857\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.45528018542755	0.86591701331826\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.20658163481461	0.999525265580696\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.06409822287066	1.00998814676985\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.25034736520342	0.908242211173133\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.08192531883048	1.02500964244897\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.83421265872579	1.04358464308196\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.65341678580498	0.95111495001277\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.79587184906205	0.939222443874855\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.83525425526458	0.934368094568861\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.55502024498374	0.980927401877224\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.86597649636815	0.937448070993248\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.95249424292531	0.917524295813317\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.3353920216336	0.98964973137929\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.57655263048095	0.96814259058565\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.99824640994746	1.02058667091179\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.40549436248846	0.888617297126648\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.46751203118437	0.886090733816969\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.67294396680426	0.953519158508829\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.99471667554591	1.0258390797047\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.54225714168314	0.980896457772622\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.85999395455686	1.04013089179953\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.13017541276217	0.91132401656115\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.24766231707584	0.905757561179371\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.02608473949307	1.02739836509501\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.26011390884455	1.00092085179325\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.98970108706091	1.02976866433853\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.34763205758594	0.987564586192803\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.18803216079667	0.896606300647168\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.13767445466979	1.00760361600624\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.9680337623574	0.925113462103919\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.23992775484808	0.991596588869506\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.46928737955056	0.872332330242619\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.48105004145355	0.978430897970899\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.39331864078952	0.974940686246328\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.35101245264679	0.995463651811008\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.05416601827955	0.911262071676815\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.78185367200056	0.938266746869022\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.45229571829478	0.879306552614764\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.49280378130931	0.879664102852775\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.93460769206022	1.0375947668823\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.77409903052043	0.950049463687764\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.32418800559427	0.988029950080272\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.01230308922053	1.0273520769058\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.57722396621088	0.964818894200137\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.549006211477	0.976469953674336\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.46041464265957	0.984980675107987\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.64271613934018	0.960020406178834\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.16957433164972	0.998699599308379\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.38080316517981	0.888377675216793\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.45394863029863	0.885096003426851\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.86651611819186	1.04455926951528\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.27677755103163	0.997556576094284\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.41267943885834	0.889428973973463\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.91665749936582	1.02991320069182\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.23753283248459	0.892469148677026\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.11289764769674	0.913906749736735\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.99246823397052	1.02364493276012\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.0829210568512	0.913850321724247\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.29798241651246	0.903626483863123\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.07642738609961	1.0144147783959\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.37412692688288	0.890907897963852\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.65243663431519	0.966137835204908\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.07552946245967	1.02507274233369\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.06467227085807	0.922829839831979\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.73593362790423	0.958738371981143\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.87949150344456	1.0360887127856\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.04136123091845	1.01394698226735\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.42085501203472	0.886687399603191\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.38444545689878	0.980219799658185\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.47978353077348	0.866188227294956\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.29761361979768	0.890476395878365\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.64175661363548	0.952826984474949\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.28666756548172	0.89548902265604\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.88398921266449	1.03026349730012\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
3.84879642332664	1.04438358574328\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.39052556428019	0.893635624254124\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.82195219441422	0.945942281986531\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
4.95856004006633	0.928528812027607\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
5.37122840568409	0.886740029956548\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
5.0306398534676	-0.253429139683694\\
4.14302569888782	-0.251141635940536\\
4.12871050555691	-0.249941227698379\\
3.51414980004563	0.172315157381159\\
3.51414980004563	2.06262069328286\\
3.54595504783615	2.06478339567397\\
4.19359811620948	2.06478339567397\\
5.08121227078925	2.06249589193081\\
5.09552746412016	2.06129548368865\\
5.71008816963145	1.63903909860911\\
5.71008816963145	-0.251266437292586\\
5.67828292184092	-0.253429139683694\\
5.0306398534676	-0.253429139683694\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4.61211898483854	0.905677127995137\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regBlog_train1_i1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-0.33,
xmax=0.3,
ymin=0.25,
ymax=1.3,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.269110121673214	0.340211090230269\\
-0.269110121673214	1.2204472314176\\
0.263535859732227	1.2204472314176\\
0.263535859732227	0.340211090230269\\
-0.269110121673214	0.340211090230269\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.0964033749573848	0.503200682451065\\
-0.0964033749573848	1.05745763919681\\
0.0908291130163981	1.05745763919681\\
0.0908291130163981	0.503200682451065\\
-0.0964033749573848	0.503200682451065\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.280944710445445	0.372854199576878\\
-0.280944710445445	1.18780412207099\\
0.275370448504458	1.18780412207099\\
0.275370448504458	0.372854199576878\\
-0.280944710445445	0.372854199576878\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.104329974437525	0.497816362248181\\
-0.104329974437525	1.06284195939969\\
0.0987557124965388	1.06284195939969\\
0.0987557124965388	0.497816362248181\\
-0.104329974437525	0.497816362248181\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0	1\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0571872816483274	0.372854199576878\\
-0.243536214455529	0.400915242885146\\
-0.280944710445445	0.566028826746413\\
-0.279239739615147	0.598312116492515\\
-0.245268588265178	1.08289813622019\\
-0.240295077156377	1.1306967371149\\
-0.234127610137446	1.18149369237076\\
-0.0381531065927092	1.18780412207099\\
0.0516130197073408	1.18780412207099\\
0.237961952514542	1.15974307876272\\
0.275370448504458	0.994629494901458\\
0.27366547767416	0.962346205155356\\
0.239694326324191	0.477760185427676\\
0.234720815215391	0.429961584532971\\
0.228553348196459	0.379164629277115\\
0.0325788446517225	0.372854199576878\\
-0.0571872816483274	0.372854199576878\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0	1\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.00188443013373894	0.497816362248181\\
-0.0425429613950854	0.500878583545939\\
-0.104329974437525	0.51018267787454\\
-0.104329974437525	0.836197942321717\\
-0.0939180341199154	0.984720453795483\\
-0.0859438375873575	1.06135754762668\\
-0.0398444633624424	1.06284195939969\\
-0.00745869207472561	1.06284195939969\\
0.0369686994540988	1.05977973810193\\
0.0987557124965388	1.05047564377333\\
0.0987557124965388	0.724460379326155\\
0.0883437721789288	0.575937867852389\\
0.0803695756463709	0.499300774021189\\
0.0342702014214558	0.497816362248181\\
0.00188443013373894	0.497816362248181\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.00278713097049334	0.780329160823936\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regBlog_train1_i2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-0.33,
xmax=0.3,
ymin=-0.15,
ymax=0.9,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.257510422319723	-0.0233610820195385\\
-0.257510422319723	0.856875059167795\\
0.275135559085718	0.856875059167795\\
0.275135559085718	-0.0233610820195385\\
-0.257510422319723	-0.0233610820195385\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.084803675603894	0.139628510201258\\
-0.084803675603894	0.693885466946999\\
0.102428812369889	0.693885466946999\\
0.102428812369889	0.139628510201258\\
-0.084803675603894	0.139628510201258\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.247230684576025	0.127749242482528\\
-0.247230684576025	0.705764734665729\\
0.26485582134202	0.705764734665729\\
0.26485582134202	0.127749242482528\\
-0.247230684576025	0.127749242482528\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.083441350326478	0.0973798701066137\\
-0.083441350326478	0.736134107041643\\
0.101066487092473	0.736134107041643\\
0.101066487092473	0.0973798701066137\\
-0.083441350326478	0.0973798701066137\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0	0.527777777777778\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.117789193960961	0.127749242482528\\
-0.06857881871041	0.155813158900326\\
-0.247104934804084	0.190378936188502\\
-0.247230684576025	0.339673333877291\\
-0.246278411080091	0.357704446574625\\
-0.234185102768409	0.530211056071781\\
-0.228266968159863	0.578954440995547\\
-0.189930183495016	0.705764734665729\\
-0.100164057194966	0.705764734665729\\
0.0862039554764048	0.67770081824793\\
0.264730071570078	0.643135040959755\\
0.26485582134202	0.493840643270965\\
0.263903547846086	0.475809530573632\\
0.251810239534403	0.303302921076476\\
0.245892104925858	0.25455953615271\\
0.207555320261011	0.127749242482528\\
0.117789193960961	0.127749242482528\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0	0.527777777777778\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0649741942598567	0.0973798701066137\\
0.0205485718340117	0.100441969466427\\
-0.0412447674470524	0.109747016421122\\
-0.0832397315156522	0.117877975672252\\
-0.083441350326478	0.357246671616979\\
-0.083441350326478	0.683261936064156\\
-0.0797348287815787	0.736134107041643\\
-0.0473490574938619	0.736134107041643\\
-0.00292343506801684	0.73307200768183\\
0.0588699042130472	0.723766960727134\\
0.100864868281647	0.715636001476004\\
0.101066487092473	0.476267305531277\\
0.101066487092473	0.150252041084101\\
0.0973599655475735	0.0973798701066137\\
0.0649741942598567	0.0973798701066137\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.00881256838299743	0.416756988574128\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regCASP_train1_i1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=0.04,
xmax=1.1,
ymin=-0.069,
ymax=0.12,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.115342754783007	-0.0483467570329456\\
0.115342754783007	0.111876686104643\\
1.01231518157097	0.111876686104643\\
1.01231518157097	-0.0483467570329456\\
0.115342754783007	-0.0483467570329456\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.282683963237669	0.00996738154773678\\
0.282683963237669	0.0535625475239604\\
0.84497397311631	0.0535625475239604\\
0.84497397311631	0.00996738154773678\\
0.282683963237669	0.00996738154773678\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.104293865466588	-0.0482602450133522\\
0.104293865466588	0.111790174085049\\
1.02336407088739	0.111790174085049\\
1.02336407088739	-0.0482602450133522\\
0.104293865466588	-0.0482602450133522\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.281404574804677	-0.048142359500114\\
0.281404574804677	0.111672288571811\\
0.846253361549302	0.111672288571811\\
0.846253361549302	-0.048142359500114\\
0.281404574804677	-0.048142359500114\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.598519198760259	0.0277914191439078\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.402477005718777	-0.0482602450133522\\
0.109567759439982	0.0346880542628822\\
0.104293865466588	0.0386471801057254\\
0.544537432662554	0.111790174085049\\
0.725180930635203	0.111790174085049\\
1.018090176914	0.028841874808815\\
1.02336407088739	0.0248827489659717\\
0.583120503691425	-0.0482602450133522\\
0.402477005718777	-0.0482602450133522\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.598519198760259	0.0277914191439078\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.493963048669771	-0.048142359500114\\
0.476052964778619	-0.0467786391283902\\
0.32255708723111	-0.00331049276485625\\
0.281423410655228	0.0275686646024134\\
0.281404574804677	0.030903922276325\\
0.282644836329165	0.0340938379891311\\
0.33729783577936	0.0586330323018747\\
0.633694887684208	0.111672288571811\\
0.65160497157536	0.110308568200087\\
0.805100849122869	0.0668404218365535\\
0.846234525698751	0.0359612644692838\\
0.846253361549302	0.0326260067953722\\
0.845013100024815	0.0294360910825661\\
0.79036010057462	0.0048968967698225\\
0.493963048669771	-0.048142359500114\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.56382896817699	0.0317649645358486\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regCASP_train1_i3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-0.15,
xmax=0.9,
ymin=-0.049,
ymax=0.13,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0525881909580064	-0.03627205569265\\
-0.0525881909580064	0.123951387444938\\
0.844384235829959	0.123951387444938\\
0.844384235829959	-0.03627205569265\\
-0.0525881909580064	-0.03627205569265\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.114753017496656	0.0220420828880323\\
0.114753017496656	0.065637248864256\\
0.677043027375297	0.065637248864256\\
0.677043027375297	0.0220420828880323\\
0.114753017496656	0.0220420828880323\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.05614449648329	-0.0362526294222756\\
-0.05614449648329	0.123931961174564\\
0.847940541355243	0.123931961174564\\
0.847940541355243	-0.0362526294222756\\
-0.05614449648329	-0.0362526294222756\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.119500429741964	-0.0361850010530492\\
0.119500429741964	0.123864332805337\\
0.672295615129988	0.123864332805337\\
0.672295615129988	-0.0361850010530492\\
0.119500429741964	-0.0361850010530492\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.349707657793671	0.0461325570795607\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.23390832475058	-0.0362526294222756\\
-0.0508737806232031	0.0465068705337719\\
-0.05614449648329	0.0504636105587376\\
0.377244222148725	0.123931961174564\\
0.557887720121373	0.123931961174564\\
0.842669825495156	0.0411724612185163\\
0.847940541355243	0.0372157211935507\\
0.414551822723228	-0.0362526294222756\\
0.23390832475058	-0.0362526294222756\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.349707657793671	0.0461325570795607\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.327481813657689	-0.0361850010530492\\
0.309846257162993	-0.0348634011467759\\
0.160609318658943	0.00850580700398185\\
0.119500429741964	0.0393663562116178\\
0.119990730685942	0.0427307928554886\\
0.121230242083248	0.0459187792635191\\
0.176063242044147	0.0705387937975312\\
0.464314231214264	0.123864332805337\\
0.481949787708959	0.122542732899064\\
0.63118672621301	0.0791735247483064\\
0.672295615129988	0.0483129755406705\\
0.671805314186011	0.0449485388967997\\
0.670565802788705	0.0417605524887692\\
0.615732802827806	0.0171405379547571\\
0.327481813657689	-0.0361850010530492\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.395898022435976	0.0438396658761441\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regEnergy_train1_i1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-0.125,
xmax=0.4,
ymin=-0.34,
ymax=0.43,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0806158170766973	-0.227243344402421\\
-0.0806158170766973	0.418733740482236\\
0.362630610656292	0.418733740482236\\
0.362630610656292	-0.227243344402421\\
-0.0806158170766973	-0.227243344402421\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.028974608561856	-0.062148025739862\\
-0.028974608561856	0.253638421819677\\
0.31098940214145	0.253638421819677\\
0.31098940214145	-0.062148025739862\\
-0.028974608561856	-0.062148025739862\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0731541993184042	-0.225264107760652\\
-0.0731541993184042	0.416754503840467\\
0.355168992897999	0.416754503840467\\
0.355168992897999	-0.225264107760652\\
-0.0731541993184042	-0.225264107760652\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0440751429413227	-0.00596103494870104\\
0.0440751429413227	0.197451431028516\\
0.237939650638272	0.197451431028516\\
0.237939650638272	-0.00596103494870104\\
0.0440751429413227	-0.00596103494870104\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.138312213534645	0.0942633988688392\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0270040037005219	-0.225264107760652\\
-0.0284469792222093	-0.225258239176138\\
-0.0731541993184042	-0.160701209384621\\
-0.0731541993184042	0.00730346474423808\\
0.144144699108787	0.416754503840467\\
0.309018797280116	0.416754503840467\\
0.310461772801804	0.416748635255952\\
0.355168992897999	0.352191605464435\\
0.355168992897999	0.184186931335577\\
0.137870094470807	-0.225264107760652\\
-0.0270040037005219	-0.225264107760652\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.138312213534645	0.0942633988688392\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0706734198161678	-0.00596103494870104\\
0.0440751429413227	0.0062998722475725\\
0.0440751429413227	0.00659600359725279\\
0.122928685891762	0.197451431028516\\
0.211341373763427	0.197451431028516\\
0.237939650638272	0.185190523832242\\
0.237939650638272	0.184894392482562\\
0.159086107687833	-0.00596103494870104\\
0.0706734198161678	-0.00596103494870104\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.141007396789797	0.0957451980399073\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regEnergy_train1_i7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
xmin=0.47,
xmax=1,
ymin=0.25,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.541265854156656	0.310568608198664\\
0.541265854156656	0.95654569308332\\
0.984512281889645	0.95654569308332\\
0.984512281889645	0.310568608198664\\
0.541265854156656	0.310568608198664\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.592907062671497	0.475663926861223\\
0.592907062671497	0.791450374420761\\
0.932871073374804	0.791450374420761\\
0.932871073374804	0.475663926861223\\
0.592907062671497	0.475663926861223\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.762889068023151	0.633557150640992\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.598406137760704	0.389601897251381\\
0.598406137760704	0.877512404030603\\
0.927371998285597	0.877512404030603\\
0.927371998285597	0.389601897251381\\
0.598406137760704	0.389601897251381\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.592479949543412	0.437100582429323\\
0.592479949543412	0.830013718852661\\
0.933298186502889	0.830013718852661\\
0.933298186502889	0.437100582429323\\
0.592479949543412	0.437100582429323\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.820706389862497	0.621599784540802\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6431531237024	0.389601897251381\\
0.598406137760704	0.45421634874944\\
0.598406137760704	0.622221022878298\\
0.713973129447689	0.876562276533973\\
0.717750914172573	0.877512404030603\\
0.882625012343902	0.877512404030603\\
0.927371998285597	0.812897952532544\\
0.927371998285597	0.644893278403685\\
0.811805006598612	0.390552024748011\\
0.808027221873729	0.389601897251381\\
0.6431531237024	0.389601897251381\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.820706389862497	0.621599784540802\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.592479949543412	0.437100582429323\\
0.592479949543412	0.437396713779003\\
0.673631953916343	0.642323000628986\\
0.844885498631225	0.830013718852661\\
0.933298186502889	0.830013718852661\\
0.933298186502889	0.829717587502981\\
0.852146182129959	0.624791300652998\\
0.680892637415077	0.437100582429323\\
0.592479949543412	0.437100582429323\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regHousing_train1_i1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-0.225,
xmax=0.3,
ymin=-1.25,
ymax=1.1,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.174560727028921	-0.996814102356004\\
-0.174560727028921	1.00645076930818\\
0.276720586099553	1.00645076930818\\
0.276720586099553	-0.996814102356004\\
-0.174560727028921	-0.996814102356004\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.0797937416311217	-0.929921256519868\\
-0.0797937416311217	0.939557923472041\\
0.181953600701754	0.939557923472041\\
0.181953600701754	-0.929921256519868\\
-0.0797937416311217	-0.929921256519868\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.167642684762424	-0.999201643814495\\
-0.167642684762424	1.00883831076667\\
0.269802543833056	1.00883831076667\\
0.269802543833056	-0.999201643814495\\
-0.167642684762424	-0.999201643814495\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.0990379364636958	-0.955755330850361\\
-0.0990379364636958	0.965391997802534\\
0.201197795534328	0.965391997802534\\
0.201197795534328	-0.955755330850361\\
-0.0990379364636958	-0.955755330850361\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.0689836065573771	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0532363499498094	-0.999201643814495\\
0.0254863297448209	-0.997547061997867\\
-0.0775991342472614	-0.938391217199468\\
-0.167642684762424	0.0627878695930254\\
-0.167642684762424	0.739514969731749\\
0.0489235091208225	1.00883831076667\\
0.076673529325811	1.00718372895004\\
0.179758993317893	0.94802788415164\\
0.269802543833056	-0.0531512026408526\\
0.269802543833056	-0.729878302779576\\
0.0532363499498094	-0.999201643814495\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.0689836065573771	0\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0278661864453999	-0.955755330850361\\
-0.00602671829794121	-0.936305804844269\\
-0.0978344576201343	0.0844890004383045\\
-0.0990379364636958	0.770040932108011\\
0.0455255460019666	0.949821161843614\\
0.074293672625232	0.965391997802534\\
0.108186577368573	0.945942471796442\\
0.199994316690766	-0.0748523334861316\\
0.201197795534328	-0.760404265155839\\
0.0566343130686653	-0.940184494891441\\
0.0278661864453999	-0.955755330850361\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.051079929535316	0.0048183334760864\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regHousing_train1_i5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-0.175,
xmax=0.33,
ymin=-1.25,
ymax=1.1,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.135949635402759	-0.930089966959494\\
-0.135949635402759	1.07317490470469\\
0.315331677725715	1.07317490470469\\
0.315331677725715	-0.930089966959494\\
-0.135949635402759	-0.930089966959494\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.0411826500049594	-0.863197121123359\\
-0.0411826500049594	1.00628205886855\\
0.220564692327916	1.00628205886855\\
0.220564692327916	-0.863197121123359\\
-0.0411826500049594	-0.863197121123359\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.133799319664916	-0.933397072322966\\
-0.133799319664916	1.07648201006816\\
0.313181361987873	1.07648201006816\\
0.313181361987873	-0.933397072322966\\
-0.133799319664916	-0.933397072322966\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.0631447804071175	-0.887685759345778\\
-0.0631447804071175	1.03077069709097\\
0.242526822730074	1.03077069709097\\
0.242526822730074	-0.887685759345778\\
-0.0631447804071175	-0.887685759345778\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.0780327868852459	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.087612429257844	-0.933397072322966\\
0.0597816160478918	-0.93173951484019\\
-0.0436783726437729	-0.872740444434248\\
-0.133799319664916	0.129299201084948\\
-0.133799319664916	0.806026301223672\\
0.0917696130651123	1.07648201006816\\
0.119600426275065	1.07482445258538\\
0.223060414966729	1.01582538217944\\
0.313181361987873	0.0137857366602442\\
0.313181361987873	-0.662941363478479\\
0.087612429257844	-0.933397072322966\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.0780327868852459	0\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0637362807104128	-0.887685759345778\\
0.0297202380436886	-0.868287778332976\\
-0.0621664141845918	0.15338444627392\\
-0.0631447804071175	0.836355516966137\\
0.0874282608732572	1.01689163122392\\
0.115645761612544	1.03077069709097\\
0.149661804279268	1.01137271607817\\
0.241548456507548	-0.0102995085287277\\
0.242526822730074	-0.693270579220944\\
0.0919537814496991	-0.873806693478724\\
0.0637362807104128	-0.887685759345778\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0896910211614782	0.0715424688725961\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regPhotovoltaic_train1_i1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-0.04,
xmax=0.79,
ymin=-0.09,
ymax=0.9,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0780528580250804	0.0362560031425899\\
0.0780528580250804	0.853005232339637\\
0.759591311433779	0.853005232339637\\
0.759591311433779	0.0362560031425899\\
0.0780528580250804	0.0362560031425899\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.244057479450561	0.186169841274007\\
0.244057479450561	0.70309139420822\\
0.593586690008298	0.70309139420822\\
0.593586690008298	0.186169841274007\\
0.244057479450561	0.186169841274007\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0564715978188328	0.0184787708424954\\
0.0564715978188328	0.870782464639731\\
0.781172571640026	0.870782464639731\\
0.781172571640026	0.0184787708424954\\
0.0564715978188328	0.0184787708424954\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.136070161455304	0.104789991668899\\
0.136070161455304	0.784471243813328\\
0.701574008003555	0.784471243813328\\
0.701574008003555	0.104789991668899\\
0.136070161455304	0.104789991668899\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.296785891056061	0.292576014995575\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.133413968879116	0.0184787708424954\\
0.119698574925884	0.0401833515789171\\
0.0998867672255699	0.0859948608129115\\
0.0564715978188328	0.200536973309601\\
0.0564715978188328	0.222988370944927\\
0.056840792192604	0.226628456628343\\
0.0726522672294581	0.275599388980274\\
0.14006356168372	0.46214114552338\\
0.145816706729336	0.474575131217783\\
0.251711985320375	0.591432902974853\\
0.526534832832327	0.79535533375973\\
0.546685291598883	0.806724184108848\\
0.618653554629369	0.842629913267678\\
0.630429311256541	0.84684935024255\\
0.704230200579743	0.870782464639731\\
0.717945594532975	0.84907788390331\\
0.737757402233289	0.803266374669315\\
0.781172571640026	0.688724262172626\\
0.781172571640026	0.6662728645373\\
0.780803377266255	0.662632778853883\\
0.764991902229401	0.613661846501953\\
0.697580607775139	0.427120089958846\\
0.691827462729523	0.414686104264444\\
0.585932184138485	0.297828332507374\\
0.311109336626532	0.0939059017224965\\
0.290958877859976	0.0825370513733787\\
0.21899061482949	0.0466313222145489\\
0.207214858202318	0.042411885239677\\
0.133413968879116	0.0184787708424954\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.296785891056061	0.292576014995575\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.272946715083945	0.104789991668899\\
0.209132214758105	0.14691720592176\\
0.200145155574932	0.154412938090647\\
0.199529623699914	0.155017179965976\\
0.169146732558674	0.187777761527291\\
0.162142445810845	0.20050133098556\\
0.136770058780261	0.259170754812121\\
0.136070161455304	0.261017291845763\\
0.136070161455304	0.282167430393801\\
0.215281707175531	0.501363056242096\\
0.21702833077554	0.506143672683428\\
0.22434418267725	0.521955058832568\\
0.347543949437167	0.657908714331737\\
0.434750619048818	0.722617293727007\\
0.444031779749618	0.727853706867568\\
0.552723517041283	0.78208116653745\\
0.564697454374914	0.784471243813328\\
0.628511954700754	0.742344029560467\\
0.637499013883927	0.73484829739158\\
0.638114545758945	0.734244055516251\\
0.668497436900185	0.701483473954936\\
0.675501723648014	0.688759904496667\\
0.700874110678598	0.630090480670105\\
0.701574008003555	0.628243943636463\\
0.701574008003555	0.607093805088426\\
0.622362462283328	0.387898179240131\\
0.620615838683319	0.383117562798799\\
0.613299986781609	0.367306176649659\\
0.490100220021692	0.23135252115049\\
0.402893550410041	0.166643941755219\\
0.393612389709241	0.161407528614659\\
0.284920652417576	0.107180068944777\\
0.272946715083945	0.104789991668899\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.41882208472943	0.444630617741113\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regPhotovoltaic_train1_i2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-0.44,
xmax=0.39,
ymin=-0.55,
ymax=0.5,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.36173901422213	-0.402679648908071\\
-0.36173901422213	0.414069580288976\\
0.319799439186569	0.414069580288976\\
0.319799439186569	-0.402679648908071\\
-0.36173901422213	-0.402679648908071\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.195734392796648	-0.252765810776654\\
-0.195734392796648	0.264155742157559\\
0.153794817761088	0.264155742157559\\
0.153794817761088	-0.252765810776654\\
-0.195734392796648	-0.252765810776654\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.367533450042015	-0.41703441985712\\
-0.367533450042015	0.428424351238025\\
0.325593875006454	0.428424351238025\\
0.325593875006454	-0.41703441985712\\
-0.367533450042015	-0.41703441985712\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.291031848478719	-0.33484393269589\\
-0.291031848478719	0.346233864076796\\
0.249092273443158	0.346233864076796\\
0.249092273443158	-0.33484393269589\\
-0.291031848478719	-0.33484393269589\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.289740985904132	-0.41703441985712\\
-0.303590410947135	-0.395224587437346\\
-0.349014313590172	-0.286218444131756\\
-0.367364639769669	-0.234552416567007\\
-0.367533450042015	-0.231257689373882\\
-0.367533450042015	-0.208806291738556\\
-0.354294694740167	-0.157114547462763\\
-0.300015141338459	0.0229430868018959\\
-0.294502679641932	0.0351797447512359\\
-0.191095780977541	0.160398083037943\\
0.088749956831958	0.368047569299883\\
0.109238399866667	0.37960710972755\\
0.180848588727508	0.409964285883463\\
0.193482058645097	0.415021858708581\\
0.247801410868571	0.428424351238025\\
0.261650835911575	0.406614518818252\\
0.307074738554612	0.297608375512662\\
0.325425064734109	0.245942347947913\\
0.325593875006454	0.242647620754788\\
0.325593875006454	0.220196223119461\\
0.312355119704607	0.168504478843669\\
0.258075566302899	-0.0115531554209903\\
0.252563104606371	-0.0237898133703303\\
0.149156205941981	-0.149008151657037\\
-0.130689531867518	-0.356657637918978\\
-0.151177974902227	-0.368217178346644\\
-0.222788163763069	-0.398574354502558\\
-0.235421633680658	-0.403631927327675\\
-0.289740985904132	-0.41703441985712\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.160539906469362	-0.33484393269589\\
-0.218843197406664	-0.29414398390952\\
-0.228623568735439	-0.285986583084785\\
-0.229308687741605	-0.285341784600559\\
-0.259724853929353	-0.252145850648087\\
-0.266798856755774	-0.23929563912043\\
-0.267531136933035	-0.237538347621951\\
-0.291031848478719	-0.171371218022523\\
-0.291031848478719	-0.150221079474486\\
-0.227250736414923	0.0613553877079976\\
-0.225577826222836	0.0656775956959207\\
-0.218568033654442	0.0812380546482785\\
-0.0982632762910923	0.226918487961687\\
-0.00946274525693095	0.292809735022893\\
-2.59113606263899e-05	0.298133978683024\\
0.108125036117041	0.343981607578244\\
0.118600331433801	0.346233864076796\\
0.176903622371103	0.305533915290425\\
0.186683993699878	0.29737651446569\\
0.187369112706044	0.296731715981464\\
0.217785278893792	0.263535782028993\\
0.224859281720213	0.250685570501336\\
0.225591561897474	0.248928279002857\\
0.249092273443158	0.182761149403429\\
0.249092273443158	0.161611010855392\\
0.185311161379362	-0.049965456327092\\
0.183638251187275	-0.0542876643150151\\
0.176628458618881	-0.069848123267373\\
0.0563237012555314	-0.215528556580782\\
-0.0324768297786299	-0.281419803641987\\
-0.0419136636749345	-0.286744047302118\\
-0.150064611152602	-0.332591676197338\\
-0.160539906469362	-0.33484393269589\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.0209697875177804	0.0056949656904528\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regRF1_train1_i1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=0.16,
xmax=1,
ymin=-0.1125,
ymax=0.15,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.315573772928135	0.00110252806807751\\
0.315573772928135	0.0419457849187539\\
0.852393191838149	0.0419457849187539\\
0.852393191838149	0.00110252806807751\\
0.315573772928135	0.00110252806807751\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.371929071742066	0.00285330113182181\\
0.371929071742066	0.0401950118550096\\
0.796037893024218	0.0401950118550096\\
0.796037893024218	0.00285330113182181\\
0.371929071742066	0.00285330113182181\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.23195366076993	-0.0763805123143648\\
0.23195366076993	0.119428825301196\\
0.936013303996354	0.119428825301196\\
0.936013303996354	-0.0763805123143648\\
0.23195366076993	-0.0763805123143648\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.281245622674003	-0.0919491638926203\\
0.281245622674003	0.134997476879452\\
0.886721342092281	0.134997476879452\\
0.886721342092281	-0.0919491638926203\\
0.281245622674003	-0.0919491638926203\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.563675062078751	0.0242894056847545\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.515905445546606	-0.0763805123143648\\
0.504065513227745	-0.0759033518787664\\
0.432004934736672	-0.0675985121689046\\
0.314159393374539	-0.0334932853857273\\
0.275684563207409	-0.00697821339659808\\
0.23389622228462	0.0226745749950747\\
0.23195366076993	0.0258752993415427\\
0.23195366076993	0.0310436569608667\\
0.232422244326123	0.0378981206636982\\
0.246173703538875	0.0526783141253939\\
0.291165663798165	0.0841603828109144\\
0.427537929575394	0.109664183784383\\
0.652061519219679	0.119428825301196\\
0.663901451538539	0.118951664865598\\
0.735962030029612	0.110646825155736\\
0.853807571391745	0.0765415983725588\\
0.892282401558875	0.0500265263834295\\
0.934070742481664	0.0203737379917567\\
0.936013303996354	0.0171730136452887\\
0.936013303996354	0.0120046560259647\\
0.935544720440161	0.00515019232313316\\
0.921793261227409	-0.00963000113856249\\
0.876801300968119	-0.041112069824083\\
0.74042903519089	-0.0666158707975515\\
0.515905445546606	-0.0763805123143648\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.563675062078751	0.0242894056847545\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.494312115356002	-0.0919491638926203\\
0.491410703529963	-0.091832234260467\\
0.417127385612637	-0.0832712282105847\\
0.304048344563101	-0.050545456027422\\
0.286852978930356	-0.0386952059899015\\
0.285242936196755	-0.0375527280779584\\
0.281245622674003	-0.0309664250878181\\
0.281245622674003	0.0500376646978422\\
0.283635762483426	0.0850007494067734\\
0.291117492269448	0.0930421806436117\\
0.303170864023483	0.101476244757862\\
0.424464261133944	0.124160055440852\\
0.673654849410282	0.134997476879452\\
0.676556261236321	0.134880547247298\\
0.750839579153647	0.126319541197416\\
0.863918620203183	0.0935937690142534\\
0.881113985835928	0.0817435189767329\\
0.882724028569529	0.0806010410647898\\
0.886721342092281	0.0740147380746495\\
0.886721342092281	-0.00698935171101085\\
0.884331202282858	-0.041952436419942\\
0.876849472496836	-0.0499938676567804\\
0.864796100742801	-0.0584279317710307\\
0.74350270363234	-0.0811117424540209\\
0.494312115356002	-0.0919491638926203\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.583983482383142	0.0215241564934157\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regRF1_train1_i2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-0.445,
xmax=0.5,
ymin=-0.14,
ymax=0.17,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.254338450529288	0.00513339921319401\\
-0.254338450529288	0.0459766560638704\\
0.282480968380726	0.0459766560638704\\
0.282480968380726	0.00513339921319401\\
-0.254338450529288	0.00513339921319401\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.197983151715356	0.00688417227693831\\
-0.197983151715356	0.0442258830001261\\
0.226125669566795	0.0442258830001261\\
0.226125669566795	0.00688417227693831\\
-0.197983151715356	0.00688417227693831\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.392255258834134	-0.0885636635727617\\
-0.392255258834134	0.139673718849826\\
0.420397776685572	0.139673718849826\\
0.420397776685572	-0.0885636635727617\\
-0.392255258834134	-0.0885636635727617\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.338787299632381	-0.101850968829692\\
-0.338787299632381	0.152961024106756\\
0.36692981748382	0.152961024106756\\
0.36692981748382	-0.101850968829692\\
-0.338787299632381	-0.101850968829692\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.0117062788222774	0.0250645994832041\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0820485870604494	-0.0885636635727617\\
-0.0946228517518054	-0.0884057874397843\\
-0.16723409407091	-0.0800374848085641\\
-0.309547872343639	-0.0388728117247152\\
-0.348037590645884	-0.0123474795220218\\
-0.38984638087911	0.0173198195934979\\
-0.392255258834134	0.0201122467358133\\
-0.392255258834134	0.0252806043551373\\
-0.391786254950886	0.0321412166231649\\
-0.344988387920724	0.0648869262052494\\
-0.308006647521502	0.0883985831099278\\
-0.164040869633158	0.118195530465762\\
0.110191104911888	0.139673718849826\\
0.122765369603244	0.139515842716849\\
0.195376611922348	0.131147540085628\\
0.337690390195078	0.0899828670017796\\
0.376180108497323	0.0634575347990862\\
0.417988898730549	0.0337902356835665\\
0.420397776685572	0.0309978085412511\\
0.420397776685572	0.0258294509219271\\
0.419928772802324	0.0189688386538995\\
0.373130905772163	-0.013776870928185\\
0.33614916537294	-0.0372885278328634\\
0.192183387484597	-0.0670854751886976\\
-0.0820485870604494	-0.0885636635727617\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.0117062788222774	0.0250645994832041\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.10052763124184	-0.101850968829692\\
-0.103608993474049	-0.10181228079779\\
-0.178459960681177	-0.093185854285542\\
-0.315017571509784	-0.0536861693281353\\
-0.332219591023151	-0.0418313337440916\\
-0.333830421638323	-0.0406882967555024\\
-0.338787299632381	-0.034942168927445\\
-0.338787299632381	0.0460619208582154\\
-0.336395015828755	0.0810563680216156\\
-0.323857840623237	0.0898289622510712\\
-0.303737256734422	0.102620903896023\\
-0.175689972572901	0.12912316187137\\
0.128670149093278	0.152961024106756\\
0.131751511325488	0.152922336074854\\
0.206602478532616	0.144295909562606\\
0.343160089361222	0.1047962246052\\
0.360362108874589	0.092941389021156\\
0.361972939489761	0.0917983520325668\\
0.36692981748382	0.0860522242045093\\
0.36692981748382	0.00504813441884897\\
0.364537533680194	-0.0299463127445512\\
0.352000358474675	-0.0387189069740068\\
0.331879774585861	-0.0515108486189585\\
0.20383249042434	-0.0780131065943055\\
-0.10052763124184	-0.101850968829692\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0140712589257193	0.0255550276385322\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regSCM1D_train1_i1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=0.05,
xmax=1.1,
ymin=-0.27,
ymax=1.2,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.195466887591965	-0.0781415894333819\\
0.195466887591965	1.16690869060053\\
1.01921024797139	1.16690869060053\\
1.01921024797139	-0.0781415894333819\\
0.195466887591965	-0.0781415894333819\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.315244491802488	0.344312478744296\\
0.315244491802488	0.744454622422848\\
0.899432643760871	0.744454622422848\\
0.899432643760871	0.344312478744296\\
0.315244491802488	0.344312478744296\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.210288887910723	0.0125481486071634\\
0.210288887910723	1.07621895255998\\
1.00438824765264	1.07621895255998\\
1.00438824765264	0.0125481486071634\\
0.210288887910723	0.0125481486071634\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.236357211191125	0.294978532632081\\
0.236357211191125	0.793788568535064\\
0.978319924372234	0.793788568535064\\
0.978319924372234	0.294978532632081\\
0.236357211191125	0.294978532632081\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.68	0.653072946582424\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.350984122303422	0.0125481486071634\\
0.291122673177984	0.0145681437343873\\
0.290955101584324	0.0146468887347116\\
0.246680763266181	0.120508723160508\\
0.210288887910723	0.221861923261402\\
0.210288887910723	0.385879595465765\\
0.248126151490551	0.696519578675139\\
0.265586557610602	0.772517647304681\\
0.314386731342802	0.818885944322024\\
0.54247481548985	0.985530777742991\\
0.670139986795615	1.07621895255998\\
0.863693013259937	1.07621895255998\\
0.923554462385375	1.07419895743276\\
0.923722033979035	1.07412021243243\\
0.967996372297178	0.968258378006636\\
1.00438824765264	0.866905177905742\\
1.00438824765264	0.70288750570138\\
0.966550984072808	0.392247522492006\\
0.949090577952757	0.316249453862463\\
0.900290404220557	0.269881156845121\\
0.672202320073509	0.103236323424154\\
0.544537148767744	0.0125481486071634\\
0.350984122303422	0.0125481486071634\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.68	0.653072946582424\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.38756363825472	0.294978532632081\\
0.339487555131884	0.296600836386215\\
0.280772119977038	0.351666421362964\\
0.236357211191125	0.457864365782711\\
0.236357211191125	0.491878514575385\\
0.246122798153318	0.572052963860419\\
0.255769775606733	0.614042345409246\\
0.265882886084379	0.623043387530783\\
0.412883420749922	0.730444349329118\\
0.448757872833967	0.755928109298935\\
0.673021175056904	0.793788568535064\\
0.827113497308639	0.793788568535064\\
0.875189580431476	0.792166264780929\\
0.933905015586321	0.73710067980418\\
0.978319924372234	0.630902735384434\\
0.978319924372234	0.59688858659176\\
0.968554337410041	0.516714137306725\\
0.958907359956626	0.474724755757899\\
0.94879424947898	0.465723713636361\\
0.801793714813437	0.358322751838026\\
0.765919262729392	0.33283899186821\\
0.541655960506455	0.294978532632081\\
0.38756363825472	0.294978532632081\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.607338567781679	0.544383550583572\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regSCM1D_train1_i5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-0.2,
xmax=0.8,
ymin=-0.42,
ymax=1.05,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0467638878047461	-0.238733743917907\\
-0.0467638878047461	1.006316536116\\
0.776979472574683	1.006316536116\\
0.776979472574683	-0.238733743917907\\
-0.0467638878047461	-0.238733743917907\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0730137164057767	0.183720324259772\\
0.0730137164057767	0.583862467938323\\
0.65720186836416	0.583862467938323\\
0.65720186836416	0.183720324259772\\
0.0730137164057767	0.183720324259772\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.124284858695733	-0.230757569951411\\
-0.124284858695733	0.998340362149506\\
0.85450044346567	0.998340362149506\\
0.85450044346567	-0.230757569951411\\
-0.124284858695733	-0.230757569951411\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.0410320907098997	0.0869791476628037\\
-0.0410320907098997	0.680603644535291\\
0.771247675479836	0.680603644535291\\
0.771247675479836	0.0869791476628037\\
-0.0410320907098997	0.0869791476628037\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.37375	0.361860999425617\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0378971101187494	-0.230757569951411\\
-0.0218393060661518	-0.228741793999204\\
-0.022004823071449	-0.228664014488064\\
-0.0878010932835064	-0.104266772904174\\
-0.124284858695733	-0.0026576543813791\\
-0.124284858695733	0.161360017822983\\
-0.105801365957541	0.241811167697306\\
0.0241556492857816	0.629300881360952\\
0.268290625051278	0.832297021744651\\
0.332793452218592	0.880440568249994\\
0.498765448186865	0.998340362149506\\
0.692318474651187	0.998340362149506\\
0.752054890836088	0.996324586197299\\
0.752220407841386	0.996246806686159\\
0.818016678053443	0.871849565102269\\
0.85450044346567	0.770240446579474\\
0.85450044346567	0.606222774375111\\
0.836016950727478	0.525771624500789\\
0.706059935484155	0.138281910837143\\
0.461924959718659	-0.0647142295465564\\
0.397422132551345	-0.112857776051899\\
0.231450136583071	-0.230757569951411\\
0.0378971101187494	-0.230757569951411\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.37375	0.361860999425617\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.139820196662137	0.0869791476628037\\
0.0918445303205542	0.0885980629020965\\
0.0249730818332277	0.168650616245289\\
-0.0410320907098997	0.293442817507923\\
-0.0410320907098997	0.327456966300597\\
-0.0308198518604875	0.371906701524547\\
0.00272132986446005	0.471915638157985\\
0.010664685714295	0.479223830918507\\
0.168007284747002	0.610052853763064\\
0.214646116276055	0.643183193570753\\
0.436303065856065	0.680603644535291\\
0.590395388107799	0.680603644535291\\
0.638371054449382	0.678984729295998\\
0.705242502936709	0.598932175952806\\
0.771247675479836	0.474139974690171\\
0.771247675479836	0.440125825897497\\
0.761035436630424	0.395676090673548\\
0.727494254905476	0.295667154040109\\
0.719550899055642	0.288358961279588\\
0.562208300022935	0.157529938435031\\
0.515569468493882	0.124399598627341\\
0.293912518913872	0.0869791476628037\\
0.139820196662137	0.0869791476628037\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.365107792384968	0.383791396099047\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regSCM20D_train1_i1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=-0.2,
xmax=1,
ymin=0.05,
ymax=0.85,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.118374482858781	0.137552824848753\\
0.118374482858781	0.789027129010205\\
0.814081947517653	0.789027129010205\\
0.814081947517653	0.137552824848753\\
0.118374482858781	0.137552824848753\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.225570350834304	0.205553831021197\\
0.225570350834304	0.721026122837761\\
0.70688607954213	0.721026122837761\\
0.70688607954213	0.205553831021197\\
0.225570350834304	0.205553831021197\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0444473846617904	0.112686384075716\\
-0.0444473846617904	0.813893569783241\\
0.976903815038224	0.813893569783241\\
0.976903815038224	0.112686384075716\\
-0.0444473846617904	0.112686384075716\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.121848315405561	0.1370021982986\\
0.121848315405561	0.789577755560357\\
0.810608114970873	0.789577755560357\\
0.810608114970873	0.1370021982986\\
0.121848315405561	0.1370021982986\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.454375	0.435790725326992\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.388415615503867	0.112686384075716\\
0.268615282472576	0.114070651417577\\
0.0882983908148895	0.178430524253484\\
-0.00297022452472007	0.252839433144739\\
-0.0273882244362533	0.346723791190613\\
-0.0444473846617905	0.494382689068412\\
-0.0444473846617905	0.509458727880503\\
-0.0016587549112419	0.60381725940244\\
0.286397372985624	0.763327849745802\\
0.544040814872567	0.813893569783242\\
0.663841147903858	0.81250930244138\\
0.844158039561544	0.748149429605473\\
0.935426654901154	0.673740520714218\\
0.959844654812687	0.579856162668344\\
0.976903815038224	0.432197264790545\\
0.976903815038224	0.417121225978455\\
0.934115185287676	0.322762694456517\\
0.64605905739081	0.163252104113156\\
0.388415615503867	0.112686384075716\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.454375	0.435790725326992\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.316147604715615	0.1370021982986\\
0.221812758539964	0.138092217361622\\
0.197977421051805	0.138909665752797\\
0.18285500664789	0.144307255845774\\
0.144119632703625	0.175887190524991\\
0.131775780861937	0.223347859300852\\
0.130641320548267	0.230571997089026\\
0.121848315405561	0.306681572896995\\
0.121848315405561	0.373775406233749\\
0.181880212727217	0.506159212604051\\
0.384648832747368	0.684124175841817\\
0.521544558985516	0.759929951150816\\
0.565913445160751	0.779687037275881\\
0.616308825660819	0.789577755560357\\
0.71064367183647	0.788487736497335\\
0.734479009324629	0.78767028810616\\
0.749601423728544	0.782272698013184\\
0.788336797672809	0.750692763333966\\
0.800680649514497	0.703232094558106\\
0.801815109828167	0.696007956769931\\
0.810608114970873	0.619898380961963\\
0.810608114970873	0.552804547625209\\
0.750576217649217	0.420420741254906\\
0.547807597629066	0.242455778017141\\
0.410911871390918	0.166650002708142\\
0.366542985215683	0.146892916583077\\
0.316147604715615	0.1370021982986\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.466228215188217	0.463289976929479\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQSets_regSCM20D_train1_i9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\xSet in,
height=\ySet in,
scale only axis,
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=0.05,
xmax=1.1,
ymin=0.16,
ymax=1,
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.283448592243177	0.279973392015247\\
0.283448592243177	0.9314476961767\\
0.979156056902048	0.9314476961767\\
0.979156056902048	0.279973392015247\\
0.283448592243177	0.279973392015247\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.3906444602187	0.347974398187692\\
0.3906444602187	0.863446690004256\\
0.871960188926525	0.863446690004256\\
0.871960188926525	0.347974398187692\\
0.3906444602187	0.347974398187692\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.171073472178909	0.254893082456796\\
0.171073472178909	0.956528005735151\\
1.09153117696632	0.956528005735151\\
1.09153117696632	0.254893082456796\\
0.171073472178909	0.254893082456796\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.32447707598631	0.281140380985471\\
0.32447707598631	0.930280707206476\\
0.938127573158915	0.930280707206476\\
0.938127573158915	0.281140380985471\\
0.32447707598631	0.281140380985471\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.62625	0.618311533888228\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.727205650764879	0.254893082456796\\
0.449689656145695	0.30453718504123\\
0.287097040969742	0.394180711363525\\
0.210404297917964	0.456706293778968\\
0.187925153941667	0.543135977179803\\
0.171073472178909	0.688999004642979\\
0.171073472178909	0.70407504345507\\
0.211725753577984	0.802798005605876\\
0.455218217287085	0.953651947197804\\
0.535398998380345	0.956528005735151\\
0.81291499299953	0.906883903150717\\
0.975507608175483	0.817240376828422\\
1.05220035122726	0.754714794412979\\
1.07467949520356	0.668285111012144\\
1.09153117696632	0.522422083548968\\
1.09153117696632	0.507346044736878\\
1.05087889556724	0.408623082586072\\
0.807386431858139	0.257769140994143\\
0.727205650764879	0.254893082456796\\
};
\addplot [color=black!50, line width=1.0pt, only marks, mark=x, mark options={solid, black!50}, forget plot]
  table[row sep=crcr]{%
0.62625	0.618311533888228\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.467124176339103	0.281140380985471\\
0.446131231319832	0.283775934733132\\
0.391848754571111	0.293486383487441\\
0.378212800207086	0.30100440657009\\
0.345663581947687	0.327540930729388\\
0.334299865681953	0.371233092679147\\
0.333163138045881	0.378471668565556\\
0.32447707598631	0.453655577600796\\
0.32447707598631	0.520749410937551\\
0.381511704042121	0.659256457358006\\
0.586216254913796	0.838920538845864\\
0.701933555900733	0.910612330445271\\
0.732343405827345	0.928016001150593\\
0.795480472806121	0.930280707206476\\
0.816473417825393	0.927645153458815\\
0.870755894574114	0.917934704704506\\
0.884391848938139	0.910416681621857\\
0.916941067197537	0.88388015746256\\
0.928304783463272	0.8401879955128\\
0.929441511099344	0.832949419626392\\
0.938127573158915	0.757765510591151\\
0.938127573158915	0.690671677254397\\
0.881092945103104	0.552164630833942\\
0.676388394231428	0.372500549346083\\
0.560671093244491	0.300808757746676\\
0.530261243317879	0.283405087041354\\
0.467124176339103	0.281140380985471\\
};
\addplot [color=black, line width=1pt, mark size=2.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.631302324572612	0.605710544095974\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_classArtificial1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.555in,0.328in)},
scale only axis,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xmin=1.21,
xmax=1.27,
ymin=0.985,
ymax=1,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.25568888888889	0.998933333333333\\
1.26675555555556	0.998933333333333\\
1.26675555555556	0.999533333333333\\
1.25568888888889	0.999533333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.25137777777778	0.998533333333333\\
1.26118657634731	0.998533333333333\\
1.26118657634731	0.9992\\
1.25137777777778	0.9992\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.2438	0.9976\\
1.25333768110981	0.9976\\
1.25333768110981	0.998488888888889\\
1.2438	0.998488888888889\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.23791111111111	0.996466666666667\\
1.24822884685285	0.996466666666667\\
1.24822884685285	0.997733333333333\\
1.23791111111111	0.997733333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.23313333333333	0.994644444444444\\
1.24378526248742	0.994644444444444\\
1.24378526248742	0.996866666666666\\
1.23313333333333	0.996866666666666\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.2348	0.994844444444444\\
1.24348888888889	0.994844444444444\\
1.24348888888889	0.996666666666667\\
1.2348	0.996666666666667\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.22677777777778	0.992311834430027\\
1.23559279537023	0.992311834430027\\
1.23559279537023	0.994802819319435\\
1.22677777777778	0.994802819319435\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.22002222222222	0.990273422089052\\
1.23091111111111	0.990273422089052\\
1.23091111111111	0.993377777777778\\
1.22002222222222	0.993377777777778\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.21556968603126	0.988422222222222\\
1.22708888888889	0.988422222222222\\
1.22708888888889	0.991755555555556\\
1.21556968603126	0.991755555555556\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.21257777777778	0.9874\\
1.22333333333333	0.9874\\
1.22333333333333	0.990644444444445\\
1.21257777777778	0.990644444444445\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.23471111111111	0.994844444444444\\
1.24337777777778	0.994844444444444\\
1.24337777777778	0.996666666666666\\
1.23471111111111	0.996666666666666\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.22657777777778	0.992355555555556\\
1.23535555555556	0.992355555555556\\
1.23535555555556	0.9948\\
1.22657777777778	0.9948\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.21997087724357	0.990244444444444\\
1.23074732307025	0.990244444444444\\
1.23074732307025	0.993422222222222\\
1.21997087724357	0.993422222222222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.21558987298028	0.9884\\
1.227	0.9884\\
1.227	0.991711111111111\\
1.21558987298028	0.991711111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.21271111111111	0.987355555555556\\
1.22326666666667	0.987355555555556\\
1.22326666666667	0.990661894696706\\
1.21271111111111	0.990661894696706\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.26031111111111	0.999266666666667\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.26031111111111	0.999266666666667\\
1.25571111111111	0.998911111111111\\
1.24866666666667	0.998066666666666\\
1.24322222222222	0.997177777777778\\
1.2386	0.996133333333333\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.23913333333333	0.995888888888889\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.23913333333333	0.995888888888889\\
1.231	0.993711111111111\\
1.22526666666667	0.991977777777778\\
1.22111111111111	0.9902\\
1.21762222222222	0.989177777777778\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.23904444444444	0.995888888888889\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.23904444444444	0.995888888888889\\
1.23093333333333	0.993711111111111\\
1.22526666666667	0.991977777777778\\
1.22111111111111	0.9902\\
1.21762222222222	0.989177777777778\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_classArtificial2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.555in,0.328in)},
scale only axis,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xmin=1.14,
xmax=1.3,
ymin=0.985,
ymax=1,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.25099791200275	0.998133333333333\\
1.28537777777778	0.998133333333333\\
1.28537777777778	0.999311111111111\\
1.25099791200275	0.999311111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.2346	0.997644444444444\\
1.26446096936597	0.997644444444444\\
1.26446096936597	0.998911111111111\\
1.2346	0.998911111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.20977777777778	0.996533333333333\\
1.2332	0.996533333333333\\
1.2332	0.997866666666667\\
1.20977777777778	0.997866666666667\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.19588888888889	0.995333333333333\\
1.21734420684373	0.995333333333333\\
1.21734420684373	0.996955555555556\\
1.19588888888889	0.996955555555556\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.18613333333333	0.994666666666667\\
1.20739105261632	0.994666666666667\\
1.20739105261632	0.996333333333333\\
1.18613333333333	0.996333333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.20199058810436	0.993355555555556\\
1.23944243348262	0.993355555555556\\
1.23944243348262	0.995577777777778\\
1.20199058810436	0.995577777777778\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.17519534496802	0.9916\\
1.20244049853945	0.9916\\
1.20244049853945	0.993911111111111\\
1.17519534496802	0.993911111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.16271111111111	0.990888888888889\\
1.18571111111111	0.990888888888889\\
1.18571111111111	0.993311111111111\\
1.16271111111111	0.993311111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.15193333333333	0.989422222222222\\
1.17575700678834	0.989422222222222\\
1.17575700678834	0.991755555555556\\
1.15193333333333	0.991755555555556\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.14144444444444	0.987\\
1.16266666666667	0.987\\
1.16266666666667	0.990155555555555\\
1.14144444444444	0.990155555555555\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.18555555555556	0.993311111111111\\
1.2082	0.993311111111111\\
1.2082	0.995577777777778\\
1.18555555555556	0.995577777777778\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.1694	0.991511111111111\\
1.19035250431447	0.991511111111111\\
1.19035250431447	0.993911111111111\\
1.1694	0.993911111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.16006666666667	0.990866666666667\\
1.1801844011019	0.990866666666667\\
1.1801844011019	0.993333333333333\\
1.16006666666667	0.993333333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.15011111111111	0.989377777777778\\
1.17083580226332	0.989377777777778\\
1.17083580226332	0.991755555555556\\
1.15011111111111	0.991755555555556\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.14017777777778	0.986977777777778\\
1.15944412780322	0.986977777777778\\
1.15944412780322	0.990155555555556\\
1.14017777777778	0.990155555555556\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.26737777777778	0.998933333333333\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.26737777777778	0.998933333333333\\
1.24917777777778	0.998466666666667\\
1.22135555555556	0.997266666666667\\
1.20555555555556	0.9962\\
1.19513333333333	0.995533333333334\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.21873333333333	0.9946\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.21873333333333	0.9946\\
1.18711111111111	0.9928\\
1.17273333333333	0.992111111111111\\
1.16157777777778	0.990533333333333\\
1.14997777777778	0.988622222222222\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.19708888888889	0.994577777777778\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.19708888888889	0.994577777777778\\
1.17953333333333	0.992733333333333\\
1.16944444444444	0.992088888888889\\
1.1592	0.990466666666667\\
1.14844444444444	0.988622222222222\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_classCovtype.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.555in,0.328in)},
scale only axis,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xmin=3.99742163972853,
xmax=6,
ymin=0.985,
ymax=1,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.51308495662917	0.998088888888889\\
5.81836910789905	0.998088888888889\\
5.81836910789905	0.999177777777778\\
5.51308495662917	0.999177777777778\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.33867548275138	0.9978\\
5.61066666666667	0.9978\\
5.61066666666667	0.998888888888889\\
5.33867548275138	0.998888888888889\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.04591111111111	0.996644444444444\\
5.31718804428301	0.996644444444444\\
5.31718804428301	0.998\\
5.04591111111111	0.998\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.80725790178794	0.9958\\
5.10419047307345	0.9958\\
5.10419047307345	0.997266666666667\\
4.80725790178794	0.997266666666667\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.62409964567663	0.994622222222222\\
4.93193701490673	0.994622222222222\\
4.93193701490673	0.9964\\
4.62409964567663	0.9964\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.75508343718928	0.998755555555556\\
5.97566666666667	0.998755555555556\\
5.97566666666667	0.999533333333333\\
5.75508343718928	0.999533333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.53722334129835	0.997511111111111\\
5.77187775189348	0.997511111111111\\
5.77187775189348	0.998711111111111\\
5.53722334129835	0.998711111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.30639932487519	0.9964\\
5.56022486948429	0.9964\\
5.56022486948429	0.998244444444444\\
5.30639932487519	0.998244444444444\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.17471111111111	0.995822222222222\\
5.45161775013188	0.995822222222222\\
5.45161775013188	0.997733333333333\\
5.17471111111111	0.997733333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.05622508031516	0.995111111111111\\
5.32995924395541	0.995111111111111\\
5.32995924395541	0.997066666666667\\
5.05622508031516	0.997066666666667\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.65420841107758	0.992311111111111\\
4.95163284610457	0.992311111111111\\
4.95163284610457	0.995022222222222\\
4.65420841107758	0.995022222222222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.43712572147712	0.9906\\
4.73442586898663	0.9906\\
4.73442586898663	0.993851395191137\\
4.43712572147712	0.993851395191137\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.22084641986025	0.988133333333333\\
4.53151424286312	0.988133333333333\\
4.53151424286312	0.9912\\
4.22084641986025	0.9912\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.12388739745282	0.987\\
4.4272178733283	0.987\\
4.4272178733283	0.990222222222222\\
4.12388739745282	0.990222222222222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
3.99742163972853	0.985688888888889\\
4.30530584904954	0.985688888888889\\
4.30530584904954	0.988777777777778\\
3.99742163972853	0.988777777777778\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt,  mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.67593333333333	0.998755555555555\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.67593333333333	0.998755555555555\\
5.47506666666667	0.998444444444444\\
5.18293333333333	0.997377777777778\\
4.9546	0.996577777777778\\
4.78231111111111	0.995533333333334\\
};
\addplot [color=mycolor2, line width=1.3pt,  mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.87444444444445	0.9992\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.87444444444445	0.9992\\
5.66024444444445	0.9982\\
5.4398	0.997555555555555\\
5.31333333333333	0.996977777777778\\
5.19824444444444	0.996266666666667\\
};
\addplot [color=mycolor3, line width=1.3pt,  mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4.80011111111111	0.993733333333334\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4.80011111111111	0.993733333333334\\
4.58166666666667	0.992311111111111\\
4.37771111111111	0.989755555555556\\
4.27017777777778	0.988622222222222\\
4.15802222222222	0.987155555555556\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_classMNIST.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.555in,0.328in)},
scale only axis,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xmin=2,
xmax=7,
ymin=0.989444444444445,
ymax=1,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.45749936190272	0.998202964920175\\
6.42284497225028	0.998202964920175\\
6.42284497225028	0.999422222222222\\
5.45749936190272	0.999422222222222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.73219192626948	0.997866666666666\\
5.46538016891223	0.997866666666666\\
5.46538016891223	0.999066666666666\\
4.73219192626948	0.999066666666666\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.02080062365004	0.997288888888889\\
4.7142039360805	0.997288888888889\\
4.7142039360805	0.998511111111111\\
4.02080062365004	0.998511111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
3.41753424030256	0.996222222222222\\
4.02368665072197	0.996222222222222\\
4.02368665072197	0.997777777777778\\
3.41753424030256	0.997777777777778\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
2.95302060304658	0.995155555555556\\
3.41103012869907	0.995155555555556\\
3.41103012869907	0.996955555555556\\
2.95302060304658	0.996955555555556\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.64869276883701	0.998266666666667\\
6.52685029423102	0.998266666666667\\
6.52685029423102	0.9994\\
5.64869276883701	0.9994\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.68450035010161	0.997860900145318\\
5.43733310758617	0.997860900145318\\
5.43733310758617	0.998933333333333\\
4.68450035010161	0.998933333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.09199017689186	0.997577777777778\\
4.81209089045688	0.997577777777778\\
4.81209089045688	0.998622222222222\\
4.09199017689186	0.998622222222222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
3.58458735553099	0.9968\\
4.17457777777778	0.9968\\
4.17457777777778	0.9982\\
3.58458735553099	0.9982\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
3.20165039364082	0.996288888888889\\
3.66457879438342	0.996288888888889\\
3.66457879438342	0.997822222222222\\
3.20165039364082	0.997822222222222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
3.54752883549854	0.995266666666667\\
4.15080242146307	0.995266666666667\\
4.15080242146307	0.997155555555555\\
3.54752883549854	0.997155555555555\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
2.95554393451075	0.993955555555555\\
3.43185859954579	0.993955555555555\\
3.43185859954579	0.995977777777778\\
2.95554393451075	0.995977777777778\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
2.63894161202482	0.9924\\
3.0483582220011	0.9924\\
3.0483582220011	0.994711111111111\\
2.63894161202482	0.994711111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
2.36633333333333	0.990777777777778\\
2.67868381782799	0.990777777777778\\
2.67868381782799	0.993533333333333\\
2.36633333333333	0.993533333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
2.16975555555556	0.989444444444445\\
2.41423621854352	0.989444444444445\\
2.41423621854352	0.992244444444445\\
2.16975555555556	0.992244444444445\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.96137777777778	0.999\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.96137777777778	0.999\\
5.11544444444445	0.9986\\
4.34213333333333	0.997977777777778\\
3.70413333333333	0.997088888888889\\
3.18068888888889	0.996155555555556\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
6.10955555555556	0.999\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
6.10955555555556	0.999\\
5.05046666666667	0.998488888888889\\
4.43184444444444	0.9982\\
3.87902222222222	0.9976\\
3.42195555555555	0.997155555555556\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
3.85131111111111	0.996333333333333\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
3.85131111111111	0.996333333333333\\
3.17811111111111	0.995022222222222\\
2.83066666666667	0.9936\\
2.51902222222222	0.992266666666667\\
2.28448888888889	0.990933333333333\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_regArtificial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
scale only axis,
xmin=4,
xmax=10,
ymin=0.985,
ymax=1,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
8.1565353506337	0.997955555555555\\
9.45358159428482	0.997955555555555\\
9.45358159428482	0.998777777777777\\
8.1565353506337	0.998777777777777\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
7.53894829881549	0.997266666666667\\
8.39858853779803	0.997266666666667\\
8.39858853779803	0.9982\\
7.53894829881549	0.9982\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
6.51629943595709	0.994733333333334\\
7.14649036650696	0.994733333333334\\
7.14649036650696	0.996177777777778\\
6.51629943595709	0.996177777777778\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.96366729775415	0.9924\\
6.53894295234873	0.9924\\
6.53894295234873	0.994333333333334\\
5.96366729775415	0.994333333333334\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.62584141990906	0.990555555555556\\
6.09338541915658	0.990555555555556\\
6.09338541915658	0.992555555555555\\
5.62584141990906	0.992555555555555\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
6.67092595046656	0.994755555555555\\
8.82332284496225	0.994755555555555\\
8.82332284496225	0.996488888888889\\
6.67092595046656	0.996488888888889\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.93813282512528	0.993422222222222\\
6.54358663685351	0.993422222222222\\
6.54358663685351	0.995266666666667\\
5.93813282512528	0.995266666666667\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.61088958316284	0.991688888888889\\
6.14761291017773	0.991688888888889\\
6.14761291017773	0.993622222222222\\
5.61088958316284	0.993622222222222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.33807970733663	0.989955555555556\\
5.7357820532815	0.989955555555556\\
5.7357820532815	0.992333333333333\\
5.33807970733663	0.992333333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.13246557726057	0.989088888888889\\
5.51269188776527	0.989088888888889\\
5.51269188776527	0.991311111111111\\
5.13246557726057	0.991311111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
6.35785160048453	0.994013209932032\\
7.96539277760711	0.994013209932032\\
7.96539277760711	0.996155555555556\\
6.35785160048453	0.996155555555556\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.64328796491755	0.991759073221836\\
6.19248417625634	0.991759073221836\\
6.19248417625634	0.9946\\
5.64328796491755	0.9946\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.3480430858251	0.989844444444445\\
5.85802291457629	0.989844444444445\\
5.85802291457629	0.992622222222222\\
5.3480430858251	0.992622222222222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.08621154837078	0.988244444444444\\
5.49687683860609	0.988244444444444\\
5.49687683860609	0.991311111111111\\
5.08621154837078	0.991311111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.91473450238945	0.987355555555556\\
5.30438174900289	0.987355555555556\\
5.30438174900289	0.990355555555556\\
4.91473450238945	0.990355555555556\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8.72477961123152	0.998444444444444\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8.72477961123152	0.998444444444444\\
7.94339196097401	0.997777777777778\\
6.76634522328664	0.995555555555556\\
6.18496642190781	0.993422222222223\\
5.81583093470444	0.991511111111111\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
7.21063761350803	0.995777777777778\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
7.21063761350803	0.995777777777778\\
6.2206580484747	0.994466666666667\\
5.86370173235653	0.992711111111111\\
5.52954224215138	0.991244444444444\\
5.31306993820636	0.990288888888889\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
6.80736783380447	0.995333333333334\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
6.80736783380447	0.995333333333334\\
5.91620165064984	0.9936\\
5.59998912560192	0.991577777777778\\
5.29182798462112	0.990044444444444\\
5.11009063929346	0.989133333333333\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_regArtificialSad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
scale only axis,
xmin=5,
xmax=15,
ymin=0.985,
ymax=1,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
12.9478327514248	0.998133333333333\\
13.8264091650613	0.998133333333333\\
13.8264091650613	0.999088888888889\\
12.9478327514248	0.999088888888889\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
12.3426976967841	0.997444444444444\\
13.0946532093473	0.997444444444444\\
13.0946532093473	0.998488888888889\\
12.3426976967841	0.998488888888889\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
11.3600721083084	0.995422222222222\\
12.0518636356045	0.995422222222222\\
12.0518636356045	0.997111111111111\\
11.3600721083084	0.997111111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
10.7461063612224	0.994133333333333\\
11.3855683755502	0.994133333333333\\
11.3855683755502	0.995866666666667\\
10.7461063612224	0.995866666666667\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
10.1662639708125	0.9924\\
10.7822722268318	0.9924\\
10.7822722268318	0.994466666666667\\
10.1662639708125	0.994466666666667\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
13.0042458854857	0.995355555555556\\
14.0351110173599	0.995355555555556\\
14.0351110173599	0.9972\\
13.0042458854857	0.9972\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
11.9118628863194	0.993133333333334\\
12.7876999082461	0.993133333333334\\
12.7876999082461	0.995444444444445\\
11.9118628863194	0.995444444444445\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
11.2139371262925	0.991311111111111\\
12.0838800239795	0.991311111111111\\
12.0838800239795	0.9938\\
11.2139371262925	0.9938\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
10.6959205084937	0.990377777777778\\
11.5138410460598	0.990377777777778\\
11.5138410460598	0.9928\\
10.6959205084937	0.9928\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
10.2510773533967	0.988311111111111\\
11.1272843230675	0.988311111111111\\
11.1272843230675	0.991333333333333\\
10.2510773533967	0.991333333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
7.2823258744321	0.994266666666667\\
8.91091755999735	0.994266666666667\\
8.91091755999735	0.996288888888889\\
7.2823258744321	0.996288888888889\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
6.77091694683503	0.991244444444444\\
8.11456277076783	0.991244444444444\\
8.11456277076783	0.994022222222222\\
6.77091694683503	0.994022222222222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
6.44214239835924	0.989755555555556\\
7.70531606584369	0.989755555555556\\
7.70531606584369	0.992355555555556\\
6.44214239835924	0.992355555555556\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
6.17983001554118	0.9882\\
7.33901387194873	0.9882\\
7.33901387194873	0.991311111111111\\
6.17983001554118	0.991311111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5.99276305664596	0.986177777777778\\
7.00920548196285	0.986177777777778\\
7.00920548196285	0.989488888888889\\
5.99276305664596	0.989488888888889\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
13.379692405056	0.998644444444444\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
13.379692405056	0.998644444444444\\
12.7119085721736	0.997955555555555\\
11.689722888033	0.996377777777777\\
11.0332663069212	0.995044444444444\\
10.4370713189344	0.993422222222222\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
13.478301778915	0.9964\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
13.478301778915	0.9964\\
12.344680424888	0.994422222222222\\
11.6255666148153	0.992644444444445\\
11.0569180944597	0.991711111111111\\
10.6230371511511	0.989955555555555\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.94716673011252	0.9954\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.94716673011252	0.9954\\
7.33254401281574	0.992888888888889\\
6.95667406676158	0.991111111111111\\
6.68194618945159	0.990066666666667\\
6.41808719663358	0.987977777777778\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_regBlog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.555in,0.328in)},
scale only axis,
xmin=0.,
xmax=1.2,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ymin=0.988,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.78409270000296	0.99744959509988\\
1.17369533545992	0.99744959509988\\
1.17369533545992	0.998711111111111\\
0.78409270000296	0.998711111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.567918581143229	0.996866666666666\\
0.768932937596503	0.996866666666666\\
0.768932937596503	0.998244444444444\\
0.567918581143229	0.998244444444444\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.300054362797023	0.994266666666666\\
0.386609681600389	0.994266666666666\\
0.386609681600389	0.996355555555555\\
0.300054362797023	0.996355555555555\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.212212125894281	0.991955555555556\\
0.287629473531023	0.991955555555556\\
0.287629473531023	0.994488888888889\\
0.212212125894281	0.994488888888889\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.168745322766802	0.990155555555555\\
0.224608589772492	0.990155555555555\\
0.224608589772492	0.992888888888889\\
0.168745322766802	0.992888888888889\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.558821233597185	0.996111111111111\\
0.859987662866214	0.996111111111111\\
0.859987662866214	0.997711111111111\\
0.558821233597185	0.997711111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.346019267928055	0.994755555555556\\
0.437892889356864	0.994755555555556\\
0.437892889356864	0.996644444444445\\
0.346019267928055	0.996644444444445\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.251460909157327	0.992666666666667\\
0.324983497404817	0.992666666666667\\
0.324983497404817	0.995\\
0.251460909157327	0.995\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.208289747372009	0.991629935203856\\
0.26749532084156	0.991629935203856\\
0.26749532084156	0.994288888888889\\
0.208289747372009	0.994288888888889\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.174869020798196	0.990066666666667\\
0.226273251786731	0.990066666666667\\
0.226273251786731	0.992777777777778\\
0.174869020798196	0.992777777777778\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.4088393970643	0.995088888888889\\
0.618908063698704	0.995088888888889\\
0.618908063698704	0.996933333333333\\
0.4088393970643	0.996933333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.251231991460988	0.993177777777778\\
0.310624269609808	0.993177777777778\\
0.310624269609808	0.995311111111111\\
0.251231991460988	0.995311111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.187506216667566	0.990977777777778\\
0.235197262882802	0.990977777777778\\
0.235197262882802	0.993577777777778\\
0.187506216667566	0.993577777777778\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.159320809183807	0.989955555555556\\
0.198731867616963	0.989955555555556\\
0.198731867616963	0.992888888888889\\
0.159320809183807	0.992888888888889\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.136027470763879	0.988\\
0.16838861205557	0.988\\
0.16838861205557	0.990955555555555\\
0.136027470763879	0.990955555555555\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.944055604747636	0.998155555555555\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.944055604747636	0.998155555555555\\
0.65693319457467	0.997644444444444\\
0.344468730336543	0.995444444444444\\
0.246843904295351	0.993377777777778\\
0.193355259662894	0.991622222222222\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.683927895744732	0.997022222222222\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.683927895744732	0.997022222222222\\
0.391289130721212	0.995822222222222\\
0.288244255217164	0.993955555555555\\
0.238714361525613	0.993111111111111\\
0.198707309371158	0.991533333333333\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.494772726568697	0.996088888888889\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.494772726568697	0.996088888888889\\
0.279819417189955	0.994333333333334\\
0.212163143505266	0.992355555555556\\
0.179287113054412	0.991488888888889\\
0.152097442690542	0.989533333333333\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_regCASP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.555in,0.328in)},
scale only axis,
xmin=0.0,
xmax=1.2,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ymin=0.99,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.522022067248192	0.997333333333333\\
1.01857712383024	0.997333333333333\\
1.01857712383024	0.998622222222222\\
0.522022067248192	0.998622222222222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.330501532652332	0.996622222222222\\
0.58528262633272	0.996622222222222\\
0.58528262633272	0.998088888888889\\
0.330501532652332	0.998088888888889\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.12290434392624	0.994733333333333\\
0.167881852628192	0.994733333333333\\
0.167881852628192	0.9966\\
0.12290434392624	0.9966\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0850123193893119	0.992311111111111\\
0.113675607741984	0.992311111111111\\
0.113675607741984	0.994733333333333\\
0.0850123193893119	0.994733333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0611863178786132	0.990488888888889\\
0.084951608178833	0.990488888888889\\
0.084951608178833	0.993088888888889\\
0.0611863178786132	0.993088888888889\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.509531421207649	0.997355555555556\\
1.0011149489073	0.997355555555556\\
1.0011149489073	0.998622222222222\\
0.509531421207649	0.998622222222222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.168571049834023	0.996088888888889\\
0.243717432659754	0.996088888888889\\
0.243717432659754	0.997533333333333\\
0.168571049834023	0.997533333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.14009691775688	0.994980988831227\\
0.177518559992015	0.994980988831227\\
0.177518559992015	0.996755555555556\\
0.14009691775688	0.996755555555556\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.117222500237031	0.994088888888889\\
0.154526769485136	0.994088888888889\\
0.154526769485136	0.996\\
0.117222500237031	0.996\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.100556108170659	0.993133333333333\\
0.133847480269519	0.993133333333333\\
0.133847480269519	0.995177777777778\\
0.100556108170659	0.995177777777778\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.328534094851324	0.996866666666666\\
0.659408774528494	0.996866666666666\\
0.659408774528494	0.998444444444444\\
0.328534094851324	0.998444444444444\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.110390801107728	0.995622222222222\\
0.152067015907393	0.995622222222222\\
0.152067015907393	0.997311111111111\\
0.110390801107728	0.997311111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0899831781342175	0.994488888888889\\
0.115875891664801	0.994488888888889\\
0.115875891664801	0.996511111111111\\
0.0899831781342175	0.996511111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0755245646986468	0.992977777777778\\
0.0992488363948994	0.992977777777778\\
0.0992488363948994	0.995511111111111\\
0.0755245646986468	0.995511111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0640898225392588	0.991911111111111\\
0.0831175663755329	0.991911111111111\\
0.0831175663755329	0.994644444444444\\
0.0640898225392588	0.994644444444444\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.732448331311284	0.998066666666667\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.732448331311284	0.998066666666667\\
0.441396085549834	0.997533333333333\\
0.142212499304876	0.995777777777777\\
0.0981928829513065	0.993711111111111\\
0.0714029903991629	0.991955555555556\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.72429702843875	0.998111111111111\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.72429702843875	0.998111111111111\\
0.193212198791321	0.996888888888889\\
0.158033239299795	0.996\\
0.133344063058737	0.995111111111111\\
0.114910741587138	0.994288888888889\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.475701477710579	0.997822222222222\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.475701477710579	0.997822222222222\\
0.126474170794099	0.996555555555555\\
0.102384369485699	0.995666666666667\\
0.0863654829616496	0.994422222222222\\
0.0728236356668406	0.993577777777778\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_regEnergy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.555in,0.328in)},
scale only axis,
xmin=0.05,
xmax=0.25,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ymin=0.888695652173913,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.228024788749935	0.976811594202899\\
0.247847849243468	0.976811594202899\\
0.247847849243468	0.987536231884058\\
0.228024788749935	0.987536231884058\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.213309723443225	0.966086956521739\\
0.232865442982994	0.966086956521739\\
0.232865442982994	0.977391304347826\\
0.213309723443225	0.977391304347826\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.183224637851264	0.946666666666667\\
0.203551503671707	0.946666666666667\\
0.203551503671707	0.959710144927536\\
0.183224637851264	0.959710144927536\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.155705825280386	0.923768115942029\\
0.176765480636937	0.923768115942029\\
0.176765480636937	0.940869565217391\\
0.155705825280386	0.940869565217391\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.135025572127582	0.905507246376812\\
0.155711467764132	0.905507246376812\\
0.155711467764132	0.926666666666667\\
0.135025572127582	0.926666666666667\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.204584652745857	0.971304347826087\\
0.228720362397441	0.971304347826087\\
0.228720362397441	0.983478260869565\\
0.204584652745857	0.983478260869565\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.186518330424242	0.956811594202898\\
0.206978973089423	0.956811594202898\\
0.206978973089423	0.969855072463768\\
0.186518330424242	0.969855072463768\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.158993826637211	0.937971014492754\\
0.180694672351386	0.937971014492754\\
0.180694672351386	0.957101449275363\\
0.158993826637211	0.957101449275363\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.144642174243502	0.925217391304348\\
0.166509251195781	0.925217391304348\\
0.166509251195781	0.947246376811594\\
0.144642174243502	0.947246376811594\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.128226838738548	0.910434782608696\\
0.151209719167586	0.910434782608696\\
0.151209719167586	0.935942028985507\\
0.128226838738548	0.935942028985507\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.115695818989509	0.95768115942029\\
0.131450086719767	0.95768115942029\\
0.131450086719767	0.971594202898551\\
0.115695818989509	0.971594202898551\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.107036111840864	0.943188405797101\\
0.123341418237191	0.943188405797101\\
0.123341418237191	0.956521739130435\\
0.107036111840864	0.956521739130435\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0940731224624384	0.921449275362319\\
0.109927244615046	0.921449275362319\\
0.109927244615046	0.941159420289855\\
0.0940731224624384	0.941159420289855\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0833222993995818	0.904057971014493\\
0.0972910025832373	0.904057971014493\\
0.0972910025832373	0.926086956521739\\
0.0833222993995818	0.926086956521739\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0745511503562921	0.888695652173913\\
0.0876491757527619	0.888695652173913\\
0.0876491757527619	0.914492753623188\\
0.0745511503562921	0.914492753623188\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.237863431506813	0.983188405797102\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.237863431506813	0.983188405797102\\
0.223226860983593	0.971884057971014\\
0.193568820246754	0.95304347826087\\
0.166106747527552	0.932173913043478\\
0.144829514030332	0.916231884057971\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.216219209463452	0.97768115942029\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.216219209463452	0.97768115942029\\
0.196643523236145	0.963478260869565\\
0.170507896734699	0.947826086956521\\
0.156545175222341	0.936811594202898\\
0.139571688385314	0.922608695652174\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.122917691959404	0.96463768115942\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.122917691959404	0.96463768115942\\
0.113998138556131	0.94927536231884\\
0.10055112717094	0.931304347826087\\
0.0902146698089925	0.91536231884058\\
0.0808159318291177	0.902608695652174\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_regHousing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.555in,0.328in)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ymin=0.988311111111111,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.84908434971275	0.997288888888889\\
0.958175613753065	0.997288888888889\\
0.958175613753065	0.998577777777777\\
0.84908434971275	0.998577777777777\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.772814606235316	0.996488888888888\\
0.871460434462971	0.996488888888888\\
0.871460434462971	0.998\\
0.772814606235316	0.998\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.64990148286723	0.994222222222222\\
0.736789170351481	0.994222222222222\\
0.736789170351481	0.996133333333333\\
0.64990148286723	0.996133333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.57670807959354	0.992288888888889\\
0.642728698213553	0.992288888888889\\
0.642728698213553	0.994511111111111\\
0.57670807959354	0.994511111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.522564353493603	0.989755555555555\\
0.571820666724583	0.989755555555555\\
0.571820666724583	0.992311111111111\\
0.522564353493603	0.992311111111111\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.854643587999967	0.996377777777778\\
0.971962914076725	0.996377777777778\\
0.971962914076725	0.998133333333333\\
0.854643587999967	0.998133333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.754163358342994	0.995822222222222\\
0.86970695453716	0.995822222222222\\
0.86970695453716	0.997355555555556\\
0.754163358342994	0.997355555555556\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.69785382567953	0.994733333333333\\
0.807025206715261	0.994733333333333\\
0.807025206715261	0.996422222222222\\
0.69785382567953	0.996422222222222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.671284075679409	0.993622222222223\\
0.782898854836864	0.993622222222223\\
0.782898854836864	0.995577777777777\\
0.671284075679409	0.995577777777777\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.645904787995927	0.9924\\
0.74892163445347	0.9924\\
0.74892163445347	0.994755555555555\\
0.645904787995927	0.994755555555555\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.685233336273668	0.994511111111111\\
0.770652456371873	0.994511111111111\\
0.770652456371873	0.996577777777778\\
0.685233336273668	0.996577777777778\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.597193731715729	0.992859795534777\\
0.679616528480745	0.992859795534777\\
0.679616528480745	0.995333333333333\\
0.597193731715729	0.995333333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.548781683234273	0.9912\\
0.629502249904124	0.9912\\
0.629502249904124	0.993533333333333\\
0.548781683234273	0.993533333333333\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.528534446434246	0.989733333333334\\
0.606011156191989	0.989733333333334\\
0.606011156191989	0.992466666666667\\
0.528534446434246	0.992466666666667\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.508494496436112	0.988311111111111\\
0.57985084924139	0.988311111111111\\
0.57985084924139	0.991355555555556\\
0.508494496436112	0.991355555555556\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.90554919551015	0.998044444444444\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.90554919551015	0.998044444444444\\
0.820870051585054	0.997422222222222\\
0.689552177709558	0.995311111111111\\
0.604192673926135	0.993488888888889\\
0.544977777659245	0.991111111111111\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.917578600509767	0.997466666666666\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.917578600509767	0.997466666666666\\
0.809888306016619	0.996711111111111\\
0.750085219116289	0.995688888888889\\
0.72293076057134	0.994711111111111\\
0.691010319236872	0.993666666666667\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.726593277299884	0.995622222222222\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.726593277299884	0.995622222222222\\
0.633414426449676	0.994311111111111\\
0.58432155006902	0.9926\\
0.5629212455053	0.991422222222222\\
0.537677829792817	0.990066666666667\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_regPhotovoltaic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.555in,0.328in)},
scale only axis,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=2,
ymin=0.98,
ymax=1,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.947548838080918	0.995396090534979\\
1.1672658465779	0.995396090534979\\
1.1672658465779	0.997067901234568\\
0.947548838080918	0.997067901234568\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.753366704665504	0.994238683127572\\
0.927906138905224	0.994238683127572\\
0.927906138905224	0.99619341563786\\
0.753366704665504	0.99619341563786\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.507857097904243	0.990946502057613\\
0.628383226476097	0.990946502057613\\
0.628383226476097	0.993663493207549\\
0.507857097904243	0.993663493207549\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.387234601536514	0.987062757201646\\
0.467947667330954	0.987062757201646\\
0.467947667330954	0.990354938271605\\
0.387234601536514	0.990354938271605\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.314102161898522	0.983307613168724\\
0.37377497073615	0.983307613168724\\
0.37377497073615	0.987345679012346\\
0.314102161898522	0.987345679012346\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.39589917891233	0.997325102880658\\
1.74375235789574	0.997325102880658\\
1.74375235789574	0.998456790123457\\
1.39589917891233	0.998456790123457\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.03952979658714	0.99565329218107\\
1.37985316756226	0.99565329218107\\
1.37985316756226	0.997196502057613\\
1.03952979658714	0.997196502057613\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.853519336639168	0.9940329218107\\
1.12517793908525	0.9940329218107\\
1.12517793908525	0.996039094650206\\
0.853519336639168	0.996039094650206\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.748378722247044	0.993415637860082\\
0.993121758632057	0.993415637860082\\
0.993121758632057	0.995473251028807\\
0.748378722247044	0.995473251028807\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.634620687650542	0.992155349794239\\
0.815581490008282	0.992155349794239\\
0.815581490008282	0.994264403292181\\
0.634620687650542	0.994264403292181\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.128746236453611	0.991723934937695\\
0.179925801632072	0.991723934937695\\
0.179925801632072	0.994058641975308\\
0.128746236453611	0.994058641975308\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.101318148402504	0.989171810699588\\
0.13780387781671	0.989171810699588\\
0.13780387781671	0.992103909465021\\
0.101318148402504	0.992103909465021\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0879000185093661	0.985905349794239\\
0.114280811666587	0.985905349794239\\
0.114280811666587	0.989506172839506\\
0.0879000185093661	0.989506172839506\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0801031047239651	0.984130658436214\\
0.105906560174947	0.984130658436214\\
0.105906560174947	0.987962962962963\\
0.0801031047239651	0.987962962962963\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0723884918528886	0.981558641975309\\
0.0933959854592746	0.981558641975309\\
0.0933959854592746	0.986188271604938\\
0.0723884918528886	0.986188271604938\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.05294220863077	0.996270576131687\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.05294220863077	0.996270576131687\\
0.838218026517712	0.995241769547325\\
0.565014212239948	0.992412551440329\\
0.424247952304166	0.988837448559671\\
0.341995663714146	0.985545267489712\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.55279681332258	0.997942386831276\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.55279681332258	0.997942386831276\\
1.18846047050905	0.99647633744856\\
0.975173887318473	0.99511316872428\\
0.854363577088981	0.994547325102881\\
0.707629576805497	0.99320987654321\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.149711234932592	0.992952674897119\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.149711234932592	0.992952674897119\\
0.117533701536871	0.990612139917696\\
0.100292713519176	0.987860082304527\\
0.0919996877975924	0.986213991769547\\
0.0820779944989896	0.984053497942387\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_regRF1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.555in,0.328in)},
scale only axis,
xmin=0.4,
xmax=2,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ymin=0.968443128546756,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.974865542737266	0.99094497902788\\
1.24775644850559	0.99094497902788\\
1.24775644850559	0.993387614113003\\
0.974865542737266	0.993387614113003\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.874872425734023	0.98660251665433\\
1.00212151887715	0.98660251665433\\
1.00212151887715	0.989612632617814\\
0.874872425734023	0.989612632617814\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.685130601955709	0.979570688378978\\
0.756184873643035	0.979570688378978\\
0.756184873643035	0.98319763138416\\
0.685130601955709	0.98319763138416\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.560398676997722	0.973772514187022\\
0.638418689943785	0.973772514187022\\
0.638418689943785	0.977152726375524\\
0.560398676997722	0.977152726375524\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.456390537962057	0.968443128546756\\
0.540476284328991	0.968443128546756\\
0.540476284328991	0.972242783123612\\
0.456390537962057	0.972242783123612\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.52566936582002	0.996767826301505\\
1.85412135894185	0.996767826301505\\
1.85412135894185	0.998371576609918\\
1.52566936582002	0.998371576609918\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.30582885136124	0.995040710584752\\
1.51707471229854	0.995040710584752\\
1.51707471229854	0.997285961016531\\
1.30582885136124	0.997285961016531\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.21742665350954	0.993733037256353\\
1.41796660837651	0.993733037256353\\
1.41796660837651	0.996101653096472\\
1.21742665350954	0.996101653096472\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.16278026808171	0.992178633111276\\
1.34234105911989	0.992178633111276\\
1.34234105911989	0.994867999013077\\
1.16278026808171	0.994867999013077\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.1012295404368	0.990994325191216\\
1.27400819402177	0.990994325191216\\
1.27400819402177	0.993856402664693\\
1.1012295404368	0.993856402664693\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.995652247914803	0.989415247964471\\
1.21041935224866	0.989415247964471\\
1.21041935224866	0.9920059215396\\
0.995652247914803	0.9920059215396\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.863267786551431	0.987169997532692\\
0.977122617379283	0.987169997532692\\
0.977122617379283	0.990155440414508\\
0.863267786551431	0.990155440414508\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.813129382520493	0.985566247224278\\
0.917775090434232	0.985566247224278\\
0.917775090434232	0.988921786331113\\
0.813129382520493	0.988921786331113\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.782062523275331	0.984209227732544\\
0.875291478627509	0.984209227732544\\
0.875291478627509	0.987367382186035\\
0.782062523275331	0.987367382186035\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.746856297472112	0.983641746854182\\
0.835511215694603	0.983641746854182\\
0.835511215694603	0.986972612879348\\
0.746856297472112	0.986972612879348\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.07210873511977	0.992252652356279\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.07210873511977	0.992252652356279\\
0.922948702249203	0.988181593881076\\
0.724463270409728	0.981470515667407\\
0.5987272198924	0.975573649148778\\
0.498629215496027	0.970441648161855\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.67019782706235	0.997656057241549\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.67019782706235	0.997656057241549\\
1.40858820847464	0.996299037749815\\
1.31562238826385	0.994966691339748\\
1.24870964825069	0.993560325684678\\
1.1787692596567	0.99247471009129\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.08077304515516	0.990772267456205\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.08077304515516	0.990772267456205\\
0.916887680954674	0.988699728596102\\
0.865440028419285	0.987367382186035\\
0.830325806670575	0.985911670367629\\
0.792887540105358	0.985368862570935\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_regSCM1D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.555in,0.328in)},
scale only axis,
xmin=0.0,
xmax=0.8,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ymin=0.985,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.369706183897103	0.995011337868481\\
0.512323588553048	0.995011337868481\\
0.512323588553048	0.996598639455782\\
0.369706183897103	0.996598639455782\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.259112846607622	0.994126984126984\\
0.358197433437433	0.994126984126984\\
0.358197433437433	0.996009070294785\\
0.259112846607622	0.996009070294785\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.135911469892023	0.991609977324263\\
0.184384504545496	0.991609977324263\\
0.184384504545496	0.993854875283447\\
0.135911469892023	0.993854875283447\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0876990253829271	0.98843537414966\\
0.116486819819678	0.98843537414966\\
0.116486819819678	0.991065759637188\\
0.0876990253829271	0.991065759637188\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.060628430362749	0.985532879818594\\
0.0805701529234641	0.985532879818594\\
0.0805701529234641	0.988662131519274\\
0.060628430362749	0.988662131519274\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.556257680486763	0.996689342403628\\
0.785597847651975	0.996689342403628\\
0.785597847651975	0.998208616780045\\
0.556257680486763	0.998208616780045\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.392325204684532	0.995646258503401\\
0.558560434181309	0.995646258503401\\
0.558560434181309	0.997437641723356\\
0.392325204684532	0.997437641723356\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.304513979112897	0.99485260770975\\
0.47511929262693	0.99485260770975\\
0.47511929262693	0.99687074829932\\
0.304513979112897	0.99687074829932\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.229691531343483	0.993492063492063\\
0.33877752503634	0.993492063492063\\
0.33877752503634	0.995895691609977\\
0.229691531343483	0.995895691609977\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.182685134578425	0.993378684807256\\
0.253317252597975	0.993378684807256\\
0.253317252597975	0.995374149659864\\
0.182685134578425	0.995374149659864\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.204432956175594	0.99344671201814\\
0.281111610710722	0.99344671201814\\
0.281111610710722	0.995532879818594\\
0.204432956175594	0.995532879818594\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.13565923275018	0.991156462585034\\
0.190933588853451	0.991156462585034\\
0.190933588853451	0.993854875283447\\
0.13565923275018	0.993854875283447\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.102386449670351	0.989977324263039\\
0.145607062676655	0.989977324263039\\
0.145607062676655	0.992721088435374\\
0.102386449670351	0.992721088435374\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0777511426475174	0.98843537414966\\
0.113759941007264	0.98843537414966\\
0.113759941007264	0.99156462585034\\
0.0777511426475174	0.99156462585034\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0607541552362339	0.986893424036281\\
0.0915965009616421	0.986893424036281\\
0.0915965009616421	0.99040398574612\\
0.0607541552362339	0.99040398574612\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.437930275439834	0.995895691609977\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.437930275439834	0.995895691609977\\
0.304053791922863	0.995192743764172\\
0.158087954257712	0.992834467120181\\
0.100346432569634	0.98984126984127\\
0.0697448108918877	0.98718820861678\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.661744065332363	0.997528344671202\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.661744065332363	0.997528344671202\\
0.471549893437466	0.996689342403628\\
0.368091929943812	0.995986394557823\\
0.27953098845136	0.994852607709751\\
0.213667401021307	0.994467120181406\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.237796503394106	0.994580498866213\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.237796503394106	0.994580498866213\\
0.159044744952277	0.992675736961451\\
0.120131507754746	0.991519274376417\\
0.0929013778166909	0.990181405895691\\
0.0722512567012986	0.988820861678005\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikzUQ_regSCM20D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.555in,0.328in)},
scale only axis,
xmin=0.0,
xmax=1,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Conservatism $\hat{c}_s$},
ymin=0.98,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Coverage $\hat{\eta}_s$},
tick label style={font=\scriptsize},
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.467735008008665	0.994845105328376\\
0.641365875609303	0.994845105328376\\
0.641365875609303	0.996694052241481\\
0.467735008008665	0.996694052241481\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.346740018394502	0.99360594795539\\
0.450862026713886	0.99360594795539\\
0.450862026713886	0.995811648079306\\
0.346740018394502	0.995811648079306\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.20391290416833	0.990508054522924\\
0.255618906402798	0.990508054522924\\
0.255618906402798	0.992614622057001\\
0.20391290416833	0.992614622057001\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.147063783247175	0.987187112763321\\
0.18087452800846	0.987187112763321\\
0.18087452800846	0.989714993804213\\
0.147063783247175	0.989714993804213\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.114514297243301	0.983345724907063\\
0.138361498856807	0.983345724907063\\
0.138361498856807	0.986592317224288\\
0.114514297243301	0.986592317224288\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.642421892485689	0.99633209417596\\
0.892561315499655	0.99633209417596\\
0.892561315499655	0.997893432465923\\
0.642421892485689	0.997893432465923\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.472013235765233	0.99539033457249\\
0.641174260741765	0.99539033457249\\
0.641174260741765	0.99722428748451\\
0.472013235765233	0.99722428748451\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.388018788271534	0.994696406443618\\
0.49995638595615	0.994696406443618\\
0.49995638595615	0.996629491945477\\
0.388018788271534	0.996629491945477\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.324354925870743	0.994225526641884\\
0.390876784680185	0.994225526641884\\
0.390876784680185	0.995762081784387\\
0.324354925870743	0.995762081784387\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.268052089144407	0.99271375464684\\
0.335833563648298	0.99271375464684\\
0.335833563648298	0.994696406443618\\
0.268052089144407	0.994696406443618\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.233301633546146	0.993308550185874\\
0.322780029318471	0.993308550185874\\
0.322780029318471	0.995241635687732\\
0.233301633546146	0.995241635687732\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.160632274559708	0.989690210656753\\
0.221066245559649	0.989690210656753\\
0.221066245559649	0.992614622057001\\
0.160632274559708	0.992614622057001\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.119005214045562	0.988426270136307\\
0.163897885231964	0.988426270136307\\
0.163897885231964	0.991127633209418\\
0.119005214045562	0.991127633209418\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0971333376804449	0.986517967781908\\
0.130691607259305	0.986517967781908\\
0.130691607259305	0.989268897149938\\
0.0971333376804449	0.989268897149938\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0831749379994342	0.984882280049566\\
0.110902383671548	0.984882280049566\\
0.110902383671548	0.988054522924411\\
0.0831749379994342	0.988054522924411\\
}--cycle;
\addplot [color=mycolor1, line width=1.3pt, mark=\noutO, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.546535480210244	0.995811648079306\\
};
\addplot [color=mycolor1, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.546535480210244	0.995811648079306\\
0.393723123624608	0.994770755885998\\
0.227223587899522	0.991623296158612\\
0.162138941089749	0.988475836431227\\
0.125456851872444	0.985006195786865\\
};
\addplot [color=mycolor2, line width=1.3pt, mark=\noutO, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.750229491927494	0.997224287484511\\
};
\addplot [color=mycolor2, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.750229491927494	0.997224287484511\\
0.546630276655004	0.99635687732342\\
0.44128724308889	0.995811648079306\\
0.354933595634468	0.994993804213135\\
0.297503159093846	0.993853779429987\\
};
\addplot [color=mycolor3, line width=1.3pt, mark=\noutO, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.272444484561796	0.994275092936803\\
};
\addplot [color=mycolor3, line width=1.3pt, mark size=1.0pt, mark=\noutT, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.272444484561796	0.994275092936803\\
0.188654550752384	0.991226765799256\\
0.139140383703519	0.989789343246592\\
0.112184141296396	0.987905824039653\\
0.0952278403952819	0.986493184634449\\
};
\end{axis}
\end{tikzpicture}%
